Chandra Deep Field South: The 1Msec Catalog

In this Paper we present the source catalog obtained from a 942 ks exposure of the Chandra Deep Field South (CDFS), using ACIS-I on the Chandra X-ray Observatory. Catalog generation proceeded simultaneously using two different methods; a method of our own design using a modified version of the SExtractor algorithm, and a wavelet transform technique developed specifically for Chandra observations. The detection threshold has been set in order to have less than 10 spurious sources, as assessed by extensive simulations. We subdivided the catalog into four sections. The primary list consists of objects common to the two detection methods. Two secondary lists contain sources which were detected by: 1) the SExtractor algorithm alone and 2) the wavelet technique alone. The fourth list consists of possible diffuse or extended sources. The flux limits at the aimpoint for the soft (0.5--2 keV) and hard (2--10 keV) bands are 5.5E-17 erg/s/cm^2 and 4.5E-16 erg/s/cm^2 respectively. The total number of sources is 346; out of them, 307 were detected in the 0.5--2 keV band, and 251 in the 2--10 keV band. We also present optical identifications for the catalogued sources. Our primary optical data is R band imaging to a depth of R~26.5 (Vega). We found that the R-band/Chandra offsets are small, ~1 arcsec. Coordinate cross-correlation finds 85% of the Chandra sources covered in R to have counterparts within the 3-sigma error box (>~1.5 arcsec depending on off-axis angle and signal-to-noise). The unidentified fraction of sources, approximately ~10--15 %, is close to the limit expected from the observed X-ray flux to R-band ratio distribution for the identified sample.

==> (inline-0) <==
\begin{deluxetable}{llllll}
\tabletypesize{\scriptsize} \tablewidth{0pt} \tablecaption{\chandra
observations of CDFS \label{ObsTab}} \tablehead{ \colhead{Obs. ID} &
\colhead{Obs. Date} & \colhead{Exposure Time (ks) \tablenotemark{a}} &
\colhead{Roll Angle} & \colhead{Aim Point} & \colhead{Count Rate\tablenotemark{b}}} 
\startdata 
1431-0 & 1999 Oct 15 & 24.983 & 47.28 & 3 32 29.4 -27 48 21.8 & 0.980\\  
1431-1 & 1999 Nov 23 & 92.807 & 47.28 & 3 32 29.4 -27 48 21.8& 0.7846\\ 
441 & 2000 May 27 & 55.727 & 166.73 & 3 32 26.8 -27 48 17.4& 0.6812\\ 
582 & 2000 Jun 03 & 129.869 & 162.93 &3 32 26.8 -27 48 16.4& 0.6984\\ 
2406 & 2000 Dec 10 & 29.564 & 332.18 &3 32 28.4 -27 48 39.3& 0.668\\ 
2405 & 2000 Dec 11 & 59.363 & 331.81 &3 32 29.0 -27 48 46.4& 0.670\\ 
2312 & 2000 Dec 13 & 123.212 & 329.92 &3 32 28.4 -27 48 39.8& 0.6528\\ 
1672 & 2000 Dec 16 & 94.564 & 326.90 &3 32 28.9 -27 48 47.5& 0.6589\\ 
2409 & 2000 Dec 19  & 68.719 & 319.21 &3 32 28.2 -27 48 41.8& 0.6570\\ 
2313 & 2000 Dec 21 & 129937 & 319.21 &3 32 28.2 -27 48 41.9& 0.65487\\ 
2239 & 2000 Dec 23 & 130.250 & 319.21 &3 32 28.2 -27 48 41.8& 0.674\\ 
\enddata

\tablenotetext{a}{effective exposure time after cleaning bad aspect
interval and high background intervals (about 8800 s are lost due to
high background)} 
\tablenotetext{b}{Count rates on four ACIS-I CCD (0.5--7 keV)}
\end{deluxetable}

\clearpage

\begin{deluxetable}{r@{}r@{~~}r@{}r@{}r@{~~~}r@{~}r@{}r@{}r@{}r@{}r@{~~}r@{~~~}r@{}r@{~}r@{~~~~}r}
\rotate
\tabletypesize{\tiny}
\tablewidth{0pt}
\tablecaption{Main Catalog \label{common}}
\tablehead{
\colhead{ID\tablenotemark{a}} & \colhead{XID\tablenotemark{b}} & \colhead{CXO CDFS\tablenotemark{c}} & \colhead{RA (J2000)\tablenotemark{d}} & \colhead{Dec (J2000)\tablenotemark{e}} &
\colhead{Soft Cts.\tablenotemark{f}} & \colhead{Hard Cts.\tablenotemark{g}} & \colhead{Exp Time\tablenotemark{h}} & \colhead{Soft Flux\tablenotemark{i}} & \colhead{Error\tablenotemark{j}} & \colhead{Hard Flux\tablenotemark{k}} & \colhead{Error\tablenotemark{l}} &
\colhead{HR\tablenotemark{m}} & \colhead{Pos. Err.\tablenotemark{n}} & \colhead{Sep.\tablenotemark{o}} & \colhead{$R$\tablenotemark{p}} }
\startdata
1 & 576 & J033144.3-274927 & 03 31 44.28  & -27 49 27.19  & $  27.00\pm11.5$ & \nodata & 438.4(433.7) &2.29e-16 & 9.77e-17 & $<$1.35e-15 & \nodata & $ -1.00\pm0.00$ &   2.44 & \nodata & $>26.10$ W\\
2 & 548 & J033144.7-275158 & 03 31 44.73  & -27 51 58.21  & $  88.80\pm15.3$ & $  35.30\pm17.4$ & 584.7(575.8) &6.35e-16 & 1.09e-16 & 1.62e-15 & 7.96e-16 & $ -0.42\pm0.21$ &   1.84 & \nodata & $>26.10$ W\\
3 & 591 & J033145.0-275139 & 03 31 44.96  & -27 51 39.71  & $  60.20\pm14.5$ & \nodata & 620.2(611.8) &4.06e-16 & 9.78e-17 & $<$1.31e-15 & \nodata & $ -1.00\pm0.00$ &   1.99 & \nodata & $>26.10$ W\\
4 & 209 & J033147.3-275314 & 03 31 47.33  & -27 53 14.96  & $ 320.70\pm19.7$ & $ 159.10\pm17.8$ & 214.1(210.7) &3.75e-15 & 2.31e-16 & 1.19e-14 & 1.33e-15 & $ -0.33\pm0.06$ &   1.60 &   0.49 & $ 25.02 \pm   0.28$ W\\
5 & 238 & J033148.0-275046 & 03 31 48.02  & -27 50 46.82  & $ 315.90\pm20.5$ & $ 115.80\pm17.1$ & 647.3(644.7) &2.10e-15 & 1.36e-16 & 4.88e-15 & 7.21e-16 & $ -0.46\pm0.06$ &   1.60 &   0.64 & $ 23.27 \pm   0.09$ W\\
6 & 569 & J033148.1-274802 & 03 31 48.12  & -27 48 2.84  & $  74.70\pm11.9$ & \nodata & 575.1(573.8) &5.60e-16 & 8.92e-17 & $<$1.09e-15 & \nodata & $ -1.00\pm0.00$ &   1.79 &   0.29 & $ 24.49 \pm   0.18$ W\\
7 & 604 & J033148.6-274715 & 03 31 48.65  & -27 47 15.58  & \nodata & $  47.40\pm11.8$ & 397.6(396.6) &$<$1.53e-16 & \nodata & 2.91e-15 & 7.23e-16 & $  1.00\pm0.00$ &   1.99 &   0.73 & $ 26.56 \pm   0.48$ W\\
8 & 225 & J033149.5-274634 & 03 31 49.50  & -27 46 34.75  & $  97.40\pm12$ & $  51.10\pm11.5$ & 256.9(256.3) &1.04e-15 & 1.28e-16 & 3.45e-15 & 7.77e-16 & $ -0.31\pm0.12$ &   1.71 &   0.56 & $ 22.31 \pm   0.04$ W\\
9 & 179 & J033149.6-275034 & 03 31 49.59  & -27 50 34.80  & $  54.90\pm12.4$ & $  27.30\pm14.1$ & 655.3(655.3) &3.61e-16 & 8.15e-17 & 1.13e-15 & 5.85e-16 & $ -0.34\pm0.25$ &   1.91 & \nodata & $>26.10$ W\\
10 & 219 & J033150.5-275153 & 03 31 50.46  & -27 51 53.71  & $ 278.30\pm19$ & $ 142.20\pm17.1$ & 719.2(717.8) &1.80e-15 & 1.23e-16 & 5.81e-15 & 6.99e-16 & $ -0.32\pm0.06$ &   1.60 & \nodata & $>26.10$ W\\
11 & 547 & J033150.6-275237 & 03 31 50.57  & -27 52 37.56  & $  22.00\pm12.1$ & $  36.00\pm15.3$ & 744.6(741.0) &1.38e-16 & 7.56e-17 & 1.43e-15 & 6.06e-16 & $  0.24\pm0.33$ &   2.61 &   0.35 & $ 25.70 \pm   0.35$ W\\&&&&&&&&&&&&&&   1.69 & $ 24.30 \pm   0.15$ W\\
&&&&&&&&&&&&&&   2.24 & $ 24.12 \pm   0.18$ W\\
12 & 554 & J033150.7-275302 & 03 31 50.71  & -27 53 2.26  & $  52.50\pm13.4$ & \nodata & 746.8(742.0) &3.27e-16 & 8.35e-17 & $<$1.03e-15 & \nodata & $ -1.00\pm0.00$ &   2.00 &   1.91 & $ 24.23 \pm   0.15$ W\\
13 & 121 & J033151.2-275053 & 03 31 51.17  & -27 50 53.59  & $  64.80\pm12.3$ & $  51.70\pm14.3$ & 755.3(757.2) &4.10e-16 & 7.79e-17 & 2.06e-15 & 5.69e-16 & $ -0.11\pm0.17$ &   1.83 &   1.28 & $ 22.44 \pm   0.05$ W\\
14 & 562 & J033151.5-274554 & 03 31 51.48  & -27 45 54.54  & $  37.40\pm8.5$ & \nodata & 301.3(301.1) &4.19e-16 & 9.52e-17 & $<$1.25e-15 & \nodata & $ -1.00\pm0.00$ &   1.93 &   1.08 & $ 26.03 \pm   0.42$ W\\
15 & 112 & J033152.1-275328 & 03 31 52.07  & -27 53 28.18  & $  40.10\pm12.1$ & $  60.00\pm15.7$ & 716.7(712.0) &2.60e-16 & 7.86e-17 & 2.47e-15 & 6.47e-16 & $  0.20\pm0.19$ &   2.13 &   0.48 & $ 24.83 \pm   0.20$ W\\
16 & 546 & J033152.4-274753 & 03 31 52.38  & -27 47 53.70  & $  63.70\pm10.8$ & $  47.20\pm11.9$ & 770.4(775.5) &3.95e-16 & 6.70e-17 & 1.84e-15 & 4.63e-16 & $ -0.15\pm0.15$ &   1.79 &   0.30 & $ 25.12 \pm   0.24$ W\\
17 & 76 & J033152.6-275018 & 03 31 52.56  & -27 50 18.24  & $ 235.20\pm17.3$ & $ 207.80\pm17.8$ & 759.2(764.3) &1.48e-15 & 1.09e-16 & 8.20e-15 & 7.02e-16 & $ -0.07\pm0.06$ &   1.60 &   0.61 & $ 24.38 \pm   0.17$ W\\
18 & 208 & J033152.6-274643 & 03 31 52.58  & -27 46 43.18  & $ 151.10\pm14.3$ & $  67.30\pm12.8$ & 737.7(741.3) &9.80e-16 & 9.27e-17 & 2.74e-15 & 5.21e-16 & $ -0.39\pm0.09$ &   1.64 &   0.50 & $ 21.39 \pm   0.03$ W\\
19 & 230 & J033153.6-274844 & 03 31 53.60  & -27 48 44.28  & $  60.20\pm10.4$ & $  23.30\pm10.6$ & 820.0(828.2) &3.51e-16 & 6.07e-17 & 8.48e-16 & 3.86e-16 & $ -0.45\pm0.20$ &   1.78 &   0.37 & $ 24.21 \pm   0.12$ W\\
20 & 545 & J033154.4-274200 & 03 31 54.42  & -27 42 0.47  & $  11.40\pm5.8$ & $  22.10\pm7.5$ & 35.6(35.4) &4.53e-16 & 2.31e-16 & 5.57e-15 & 1.89e-15 & $  0.32\pm0.28$ &   2.70 &   0.90 & $ 24.39 \pm   0.17$ W\\
21 & 544 & J033154.6-275104 & 03 31 54.64  & -27 51 4.75  & $  33.50\pm9.6$ & $  37.10\pm12.5$ & 841.5(848.2) &1.90e-16 & 5.46e-17 & 1.32e-15 & 4.44e-16 & $  0.05\pm0.22$ &   2.01 & \nodata & $>26.10$ W\\
22 & 585 & J033155.4-275028 & 03 31 55.35  & -27 50 28.93  & $  19.50\pm8.1$ & \nodata & 788.7(797.4) &1.18e-16 & 4.91e-17 & $<$7.68e-16 & \nodata & $ -1.00\pm0.00$ &   2.27 &   1.94 & $ 23.41 \pm   0.10$ W\\
23 & 75 & J033155.4-275448 & 03 31 55.44  & -27 54 48.49  & $  78.00\pm10.3$ & $ 139.50\pm14.1$ & 147.1(145.8) &1.58e-15 & 2.09e-16 & 1.80e-14 & 1.82e-15 & $  0.29\pm0.08$ &   1.76 &   0.72 & $ 20.67 \pm   0.02$ W\\
24 & 588 & J033155.6-275044 & 03 31 55.62  & -27 50 44.41  & $  73.60\pm10.7$ & \nodata & 779.3(787.8) &4.52e-16 & 6.57e-17 & $<$7.91e-16 & \nodata & $ -1.00\pm0.00$ &   1.73 &   1.14 & $ 19.80 \pm   0.01$ W\\
25 & 232 & J033155.9-274922 & 03 31 55.91  & -27 49 22.04  & $  25.50\pm8.4$ & \nodata & 822.1(833.3) &1.48e-16 & 4.89e-17 & $<$6.79e-16 & \nodata & $ -1.00\pm0.00$ &   2.09 &   0.26 & $ 23.58 \pm   0.12$ W\\
26 & 543 & J033157.0-275102 & 03 31 56.96  & -27 51 2.02  & $  37.90\pm8.8$ & $  53.60\pm11.5$ & 794.5(804.4) &2.28e-16 & 5.30e-17 & 2.01e-15 & 4.31e-16 & $  0.17\pm0.15$ &   1.90 &   0.61 & $ 25.48 \pm   0.31$ W\\&&&&&&&&&&&&&&   1.59 & $ 24.40 \pm   0.17$ W\\
27 & 261 & J033157.1-275110 & 03 31 57.11  & -27 51 10.87  & $  31.20\pm9$ & $  93.50\pm13.2$ & 813.2(822.9) &1.84e-16 & 5.29e-17 & 3.43e-15 & 4.84e-16 & $  0.50\pm0.12$ &   2.00 & \nodata & $>26.10$ W\\
28 & 74 & J033157.8-274209 & 03 31 57.76  & -27 42 9.36  & $  74.90\pm10.7$ & $  44.20\pm10.3$ & 70.9(70.8) &1.49e-15 & 2.14e-16 & 5.57e-15 & 1.30e-15 & $ -0.26\pm0.13$ &   1.77 &   1.53 & $ 22.06 \pm   0.04$ W\\
29 & 73 & J033158.2-274834 & 03 31 58.16  & -27 48 34.99  & $ 278.00\pm17.7$ & $ 138.00\pm14$ & 859.6(874.7) &1.55e-15 & 9.85e-17 & 4.76e-15 & 4.83e-16 & $ -0.34\pm0.05$ &   1.57 &   0.40 & $ 21.98 \pm   0.04$ W\\
30 & 558 & J033158.2-274459 & 03 31 58.21  & -27 44 59.96  & $  38.20\pm9.1$ & \nodata & 790.0(796.9) &2.31e-16 & 5.51e-17 & $<$7.33e-16 & \nodata & $ -1.00\pm0.00$ &   1.92 &   0.64 & $ 21.18 \pm   0.02$ W\\
31 & 72 & J033158.3-275043 & 03 31 58.34  & -27 50 43.12  & $ 352.00\pm19.7$ & $ 224.20\pm17$ & 806.7(819.6) &2.09e-15 & 1.17e-16 & 8.25e-15 & 6.25e-16 & $ -0.23\pm0.04$ &   1.56 &   0.27 & $ 24.99 \pm   0.22$ W\\
32 & 542 & J033158.5-275437 & 03 31 58.47  & -27 54 37.22  & $  40.40\pm12.2$ & $  29.00\pm13.5$ & 711.9(707.6) &2.64e-16 & 7.98e-17 & 1.20e-15 & 5.60e-16 & $ -0.16\pm0.27$ &   2.09 & \nodata & $>26.10$ W\\
33 & 607 & J033159.7-275020 & 03 31 59.68  & -27 50 20.40  & \nodata & $  42.00\pm9.6$ & 826.3(841.4) &$<$7.84e-17 & \nodata & 1.51e-15 & 3.44e-16 & $  1.00\pm0.00$ &   1.85 &   1.04 & $ 23.48 \pm   0.09$ W\\
34 & 541 & J033159.7-274949 & 03 31 59.74  & -27 49 49.22  & $  26.50\pm7.8$ & $  31.60\pm9$ & 829.3(845.4) &1.53e-16 & 4.50e-17 & 1.13e-15 & 3.21e-16 & $  0.08\pm0.20$ &   1.99 & \nodata & $>26.10$ W\\
35 & 71 & J033200.4-274320 & 03 32 0.44  & -27 43 20.14  & $ 458.10\pm22.6$ & $ 179.00\pm16.2$ & 630.9(634.0) &3.47e-15 & 1.71e-16 & 8.51e-15 & 7.70e-16 & $ -0.44\pm0.04$ &   1.56 &   0.82 & $ 22.10 \pm   0.04$ F\\
36 & 556 & J033200.5-275229 & 03 32 0.47  & -27 52 29.53  & $  22.20\pm8$ & \nodata & 815.7(823.6) &1.30e-16 & 4.69e-17 & $<$7.02e-16 & \nodata & $ -1.00\pm0.00$ &   2.16 &   0.67 & $ 22.09 \pm   0.03$ F\\
37 & 213 & J033200.6-275354 & 03 32 0.61  & -27 53 54.78  & $ 100.10\pm13.2$ & $  85.50\pm14.9$ & 802.6(803.8) &5.80e-16 & 7.65e-17 & 3.12e-15 & 5.44e-16 & $ -0.08\pm0.11$ &   1.71 &   0.98 & $ 25.65 \pm   0.37$ F\\
38 & 70 & J033201.5-274648 & 03 32 1.48  & -27 46 48.18  & $ 118.20\pm12$ & $ 339.20\pm19.5$ & 863.9(883.8) &6.54e-16 & 6.64e-17 & 1.16e-14 & 6.65e-16 & $  0.47\pm0.04$ &   1.63 &   1.49 & $ 23.62 \pm   0.12$ F\\
39 & 69 & J033201.5-274138 & 03 32 1.50  & -27 41 38.83  & $  74.40\pm10.2$ & $  43.90\pm10.3$ & 70.7(70.6) &1.49e-15 & 2.04e-16 & 5.55e-15 & 1.30e-15 & $ -0.26\pm0.13$ &   1.76 &   0.98 & $ 24.02 \pm   0.19$ F\\
40 & 68 & J033201.6-274327 & 03 32 1.62  & -27 43 27.73  & $ 438.40\pm22.2$ & $ 178.40\pm16.8$ & 838.3(842.3) &2.50e-15 & 1.27e-16 & 6.39e-15 & 6.01e-16 & $ -0.42\pm0.04$ &   1.56 &   0.46 & $ 22.83 \pm   0.06$ F\\
41 & 93 & J033202.4-275235 & 03 32 2.38  & -27 52 35.36  & $  56.70\pm10.1$ & $  23.20\pm9.4$ & 822.6(830.8) &3.30e-16 & 5.87e-17 & 8.42e-16 & 3.41e-16 & $ -0.42\pm0.18$ &   1.78 &   0.82 & $ 23.67 \pm   0.10$ F\\
42 & 67 & J033202.5-274601 & 03 32 2.52  & -27 46 1.16  & $ 577.90\pm24.5$ & $ 245.70\pm16.8$ & 704.8(719.5) &3.92e-15 & 1.66e-16 & 1.03e-14 & 7.04e-16 & $ -0.41\pm0.03$ &   1.54 &   0.38 & $ 23.56 \pm   0.08$ F\\
43 & 133 & J033202.6-274430 & 03 32 2.58  & -27 44 30.44  & $  29.50\pm7.9$ & $  30.00\pm8.9$ & 690.3(695.0) &2.04e-16 & 5.47e-17 & 1.30e-15 & 3.86e-16 & $  0.00\pm0.20$ &   1.96 & \nodata & $> 26.74$ F\\
44 & 540 & J033202.7-275053 & 03 32 2.66  & -27 50 53.09  & $  20.30\pm6.6$ & $  18.80\pm7.6$ & 799.9(816.4) &1.21e-16 & 3.95e-17 & 6.94e-16 & 2.81e-16 & $ -0.05\pm0.26$ &   2.02 &   0.46 & $ 25.37 \pm   0.25$ F\\
45 & 117 & J033203.1-274450 & 03 32 3.11  & -27 44 50.86  & $ 103.70\pm11.8$ & $  32.40\pm9.2$ & 809.4(818.5) &6.13e-16 & 6.97e-17 & 1.19e-15 & 3.39e-16 & $ -0.53\pm0.11$ &   1.65 &   0.15 & $ 25.47 \pm   0.27$ F\\
46 & 66 & J033203.7-274604 & 03 32 3.72  & -27 46 4.62  & $  78.50\pm10$ & $ 274.50\pm17.5$ & 707.2(722.8) &5.31e-16 & 6.76e-17 & 1.15e-14 & 7.30e-16 & $  0.55\pm0.05$ &   1.67 &   0.40 & $ 20.72 \pm   0.01$ F\\
47 & 65 & J033204.0-275330 & 03 32 3.95  & -27 53 30.48  & $ 206.10\pm15.9$ & $  73.30\pm12.7$ & 846.3(852.5) &1.16e-15 & 8.99e-17 & 2.59e-15 & 4.49e-16 & $ -0.48\pm0.07$ &   1.60 & \nodata & $> 26.26$ F\\
48 & 539 & J033204.1-273726 & 03 32 4.06  & -27 37 26.22  & $  45.10\pm9.2$ & $  18.70\pm9.5$ & 10.1(9.7) &2.94e-15 & 6.00e-16 & 8.05e-15 & 4.09e-15 & $ -0.40\pm0.23$ &   2.05 &   1.07 & $ 23.95 \pm   0.10$ F\\
49 & 244 & J033204.3-274025 & 03 32 4.33  & -27 40 25.64  & $  20.90\pm8.3$ & \nodata & 71.6(70.9) &4.13e-16 & 1.64e-16 & $<$2.40e-15 & \nodata & $ -1.00\pm0.00$ &   2.37 &   2.10 & $ 25.29 \pm   0.38$ F\\
50 & 226 & J033204.5-274644 & 03 32 4.55  & -27 46 44.08  & $  83.70\pm10.2$ & $  34.70\pm8.2$ & 843.7(867.7) &4.74e-16 & 5.78e-17 & 1.21e-15 & 2.85e-16 & $ -0.43\pm0.11$ &   1.65 & \nodata & $> 26.74$ F\\
51 & 267 & J033205.0-274128 & 03 32 4.95  & -27 41 28.18  & \nodata & $  52.70\pm11.3$ & 189.9(189.4) &$<$1.91e-16 & \nodata & 4.38e-15 & 9.39e-16 & $  1.00\pm0.00$ &   1.90 &   0.50 & $ 23.72 \pm   0.20$ F\\
52 & 99 & J033205.2-275356 & 03 32 5.23  & -27 53 56.33  & $ 301.60\pm18.8$ & $ 157.60\pm15.9$ & 862.3(866.2) &1.67e-15 & 1.04e-16 & 5.49e-15 & 5.53e-16 & $ -0.32\pm0.05$ &   1.58 &   1.01 & $ 23.16 \pm   0.10$ F\\
53 & 227 & J033205.4-274644 & 03 32 5.41  & -27 46 44.80  & $  17.80\pm6.2$ & $  62.40\pm9.6$ & 821.0(845.7) &1.04e-16 & 3.61e-17 & 2.22e-15 & 3.42e-16 & $  0.55\pm0.13$ &   2.03 & \nodata & $> 26.74$ F\\
54 & 108 & J033205.8-274447 & 03 32 5.85  & -27 44 47.36  & $  51.00\pm8.9$ & $  24.20\pm8.1$ & 829.0(835.7) &2.94e-16 & 5.13e-17 & 8.73e-16 & 2.92e-16 & $ -0.36\pm0.17$ &   1.75 &   0.47 & $ 25.48 \pm   0.28$ F\\
55 & 211 & J033206.0-275451 & 03 32 5.96  & -27 54 51.26  & $  47.70\pm10.9$ & \nodata & 670.7(668.0) &3.31e-16 & 7.56e-17 & $<$9.48e-16 & \nodata & $ -1.00\pm0.00$ &   1.91 &   1.01 & $ 21.10 \pm   0.02$ F\\
56 & 259 & J033206.2-274928 & 03 32 6.20  & -27 49 28.81  & $  23.50\pm6.5$ & $  91.70\pm10.9$ & 878.6(905.5) &1.28e-16 & 3.54e-17 & 3.05e-15 & 3.63e-16 & $  0.58\pm0.10$ &   1.89 &   0.56 & $ 24.07 \pm   0.12$ F\\
57 & 560 & J033206.3-274537 & 03 32 6.27  & -27 45 37.98  & $  22.40\pm6.6$ & \nodata & 877.4(895.5) &1.22e-16 & 3.60e-17 & $<$4.63e-16 & \nodata & $ -1.00\pm0.00$ &   1.95 &   1.26 & $ 21.93 \pm   0.03$ F\\
58 & 251 & J033207.2-275229 & 03 32 7.21  & -27 52 29.82  & $  22.40\pm6.9$ & $  24.60\pm8.6$ & 873.4(886.5) &1.23e-16 & 3.78e-17 & 8.37e-16 & 2.93e-16 & $  0.04\pm0.23$ &   2.00 &   1.77 & $ 24.49 \pm   0.20$ F\\
59 & 590 & J033207.3-275129 & 03 32 7.26  & -27 51 29.81  & $  16.50\pm6$ & \nodata & 813.5(831.7) &9.70e-17 & 3.53e-17 & $<$4.94e-16 & \nodata & $ -1.00\pm0.00$ &   2.08 &   0.83 & $ 25.07 \pm   0.28$ F\\
60 & 581 & J033207.5-274943 & 03 32 7.47  & -27 49 43.68  & $  17.60\pm6$ & \nodata & 886.5(913.6) &9.50e-17 & 3.24e-17 & $<$4.29e-16 & \nodata & $ -1.00\pm0.00$ &   2.00 &   1.32 & $ 24.38 \pm   0.19$ F\\
61 & 114 & J033207.7-275214 & 03 32 7.70  & -27 52 14.70  & $  87.00\pm10.6$ & $  79.90\pm10.9$ & 855.2(869.8) &4.87e-16 & 5.93e-17 & 2.77e-15 & 3.78e-16 & $ -0.05\pm0.09$ &   1.65 &   0.27 & $ 24.52 \pm   0.18$ F\\
62 & 207 & J033208.0-273735 & 03 32 8.00  & -27 37 35.94  & $  64.10\pm9.5$ & $ 132.20\pm13.1$ & 7.6(7.3) &5.60e-15 & 8.30e-16 & 7.57e-14 & 7.50e-15 & $  0.36\pm0.08$ &   1.88 &   1.63 & $ 24.03 \pm   0.16$ F\\
63 & 155 & J033208.0-274240 & 03 32 8.03  & -27 42 40.10  & $  26.30\pm10.1$ & $  36.70\pm10.9$ & 830.8(833.8) &1.51e-16 & 5.81e-17 & 1.33e-15 & 3.94e-16 & $  0.16\pm0.24$ &   2.20 &   0.32 & $ 22.37 \pm   0.05$ F\\
64 & 64 & J033208.1-274658 & 03 32 8.08  & -27 46 58.15  & $ 331.50\pm18.6$ & $ 168.60\pm14$ & 826.2(853.7) &1.92e-15 & 1.08e-16 & 5.95e-15 & 4.94e-16 & $ -0.34\pm0.04$ &   1.55 &   0.19 & $ 24.77 \pm   0.16$ F\\&&&&&&&&&&&&&&   1.43 & $ 24.72 \pm   0.16$ F\\
65 & 89 & J033208.3-274153 & 03 32 8.31  & -27 41 53.81  & $  75.30\pm11.7$ & $  29.00\pm11.5$ & 816.2(817.2) &4.41e-16 & 6.86e-17 & 1.07e-15 & 4.24e-16 & $ -0.44\pm0.17$ &   1.76 &   0.86 & $ 24.58 \pm   0.23$ F\\
66 & 243 & J033208.5-274047 & 03 32 8.48  & -27 40 47.78  & $  35.60\pm9.2$ & $  38.60\pm11.9$ & 368.7(366.0) &3.52e-16 & 9.08e-17 & 2.42e-15 & 7.46e-16 & $  0.04\pm0.20$ &   2.02 & \nodata & $> 25.72$ F\\
67 & 538 & J033208.6-274649 & 03 32 8.62  & -27 46 49.15  & $  16.20\pm5.4$ & $  19.80\pm6.7$ & 668.8(689.8) &1.05e-16 & 3.51e-17 & 7.87e-16 & 2.66e-16 & $  0.08\pm0.23$ &   1.98 &   0.17 & $ 19.18 \pm   0.01$ F\\
68 & 63 & J033208.7-274735 & 03 32 8.74  & -27 47 35.34  & $7300.20\pm85.6$ & $2417.30\pm49.5$ & 873.5(903.7) &4.00e-14 & 4.69e-16 & 8.06e-14 & 1.65e-15 & $ -0.52\pm0.01$ &   1.51 &   0.37 & $ 18.50 \pm   0.00$ F\\
69 & 221 & J033208.9-274425 & 03 32 8.95  & -27 44 25.48  & $  19.60\pm6.5$ & \nodata & 863.6(871.4) &1.09e-16 & 3.60e-17 & $<$5.12e-16 & \nodata & $ -1.00\pm0.00$ &   2.04 & \nodata & $> 26.74$ F\\
70 & 62 & J033209.5-274807 & 03 32 9.53  & -27 48 7.70  & $ 186.20\pm14.3$ & $ 167.50\pm14.2$ & 888.4(920.1) &1.00e-15 & 7.70e-17 & 5.49e-15 & 4.65e-16 & $ -0.07\pm0.06$ &   1.57 &   0.28 & $ 20.39 \pm   0.01$ F\\
71 & 594 & J033209.8-274249 & 03 32 9.83  & -27 42 49.68  & $  60.40\pm11.8$ & \nodata & 838.5(843.1) &3.45e-16 & 6.73e-17 & $<$6.53e-16 & \nodata & $ -1.00\pm0.00$ &   1.81 &   0.95 & $ 21.52 \pm   0.03$ F\\&&&&&&&&&&&&&&   1.72 & $ 24.96 \pm   0.10$ F\\
72 & 537 & J033209.9-275016 & 03 32 9.94  & -27 50 16.15  & $  15.20\pm5.9$ & $  16.30\pm6.8$ & 883.8(910.5) &8.23e-17 & 3.19e-17 & 5.40e-16 & 2.25e-16 & $  0.02\pm0.28$ &   2.07 & \nodata & $> 26.26$ F\\
73 & 248 & J033210.3-275418 & 03 32 10.26  & -27 54 18.50  & $  19.90\pm7.6$ & $  27.10\pm10.4$ & 840.9(840.8) &1.13e-16 & 4.32e-17 & 9.72e-16 & 3.73e-16 & $  0.15\pm0.26$ &   2.16 &   1.63 & $ 23.18 \pm   0.07$ F\\
74 & 61 & J033210.6-274309 & 03 32 10.57  & -27 43 9.73  & $ 826.60\pm29.4$ & $ 316.00\pm19.3$ & 845.1(850.3) &4.68e-15 & 1.66e-16 & 1.12e-14 & 6.84e-16 & $ -0.45\pm0.03$ &   1.53 & \nodata & $> 26.74$ F\\
75 & 536 & J033210.9-274235 & 03 32 10.89  & -27 42 35.42  & $  32.20\pm9.6$ & $  19.50\pm9.7$ & 848.7(853.2) &1.81e-16 & 5.41e-17 & 6.89e-16 & 3.43e-16 & $ -0.25\pm0.27$ &   2.01 &   0.70 & $ 19.39 \pm   0.01$ F\\
76 & 60 & J033211.0-274415 & 03 32 10.98  & -27 44 15.65  & $ 972.40\pm31.5$ & $ 338.60\pm19.4$ & 855.1(865.8) &5.44e-15 & 1.76e-16 & 1.18e-14 & 6.76e-16 & $ -0.49\pm0.03$ &   1.53 &   0.33 & $ 22.51 \pm   0.03$ F\\
77 & 185 & J033211.0-274343 & 03 32 11.03  & -27 43 43.32  & $  14.40\pm6.3$ & $  19.00\pm8$ & 871.4(879.2) &7.90e-17 & 3.46e-17 & 6.52e-16 & 2.74e-16 & $  0.13\pm0.30$ &   2.24 &   0.94 & $ 21.80 \pm   0.06$ F\\
78 & 80 & J033211.0-274857 & 03 32 11.04  & -27 48 57.06  & $ 137.00\pm12.4$ & $  44.20\pm8.9$ & 899.5(931.2) &7.28e-16 & 6.59e-17 & 1.43e-15 & 2.88e-16 & $ -0.52\pm0.08$ &   1.59 &   0.55 & $ 25.12 \pm   0.24$ F\\&&&&&&&&&&&&&&   0.91 & $ 24.63 \pm   0.20$ F\\
79 & 97 & J033211.1-274054 & 03 32 11.07  & -27 40 54.34  & $ 278.30\pm18.9$ & $ 118.00\pm16.4$ & 808.0(805.3) &1.65e-15 & 1.12e-16 & 4.42e-15 & 6.14e-16 & $ -0.40\pm0.07$ &   1.60 &   0.33 & $ 23.56 \pm   0.07$ F\\
80 & 59 & J033211.5-275214 & 03 32 11.47  & -27 52 14.92  & $ 289.40\pm17.6$ & $ 192.80\pm14.9$ & 837.9(852.0) &1.65e-15 & 1.00e-16 & 6.82e-15 & 5.27e-16 & $ -0.21\pm0.05$ &   1.56 &   0.82 & $ 26.47 \pm   0.34$ F\\
81 & 535 & J033211.5-274650 & 03 32 11.49  & -27 46 50.56  & $  31.40\pm6.8$ & $  31.60\pm7.3$ & 720.1(739.4) &2.09e-16 & 4.52e-17 & 1.29e-15 & 2.98e-16 & $ -0.01\pm0.16$ &   1.77 &   0.25 & $ 22.01 \pm   0.02$ F\\
82 & 236 & J033211.5-275006 & 03 32 11.53  & -27 50 6.83  & $  38.40\pm7.6$ & $  14.10\pm6.9$ & 894.5(921.8) &2.05e-16 & 4.06e-17 & 4.61e-16 & 2.26e-16 & $ -0.47\pm0.21$ &   1.74 &   0.68 & $ 23.85 \pm   0.09$ F\\
83 & 58 & J033211.8-274629 & 03 32 11.85  & -27 46 29.14  & $ 106.70\pm11.2$ & $  51.20\pm8.9$ & 801.9(822.5) &6.36e-16 & 6.68e-17 & 1.88e-15 & 3.26e-16 & $ -0.36\pm0.09$ &   1.61 &   0.37 & $ 26.00 \pm   0.37$ F\\
84 & 534 & J033212.2-274530 & 03 32 12.24  & -27 45 30.64  & $  10.50\pm5.1$ & $  21.60\pm7$ & 898.4(914.7) &5.59e-17 & 2.71e-17 & 7.12e-16 & 2.31e-16 & $  0.34\pm0.26$ &   2.25 &   0.63 & $ 21.67 \pm   0.02$ F\\
85 & 149 & J033212.3-274621 & 03 32 12.30  & -27 46 21.79  & $  18.40\pm5.9$ & $  23.00\pm7$ & 710.1(725.8) &1.24e-16 & 3.97e-17 & 9.55e-16 & 2.91e-16 & $  0.10\pm0.22$ &   1.94 &   0.37 & $ 23.05 \pm   0.05$ F\\
86 & 57 & J033213.0-275238 & 03 32 13.04  & -27 52 38.14  & $ 133.80\pm12.3$ & $ 128.60\pm12.5$ & 797.5(805.3) &8.02e-16 & 7.38e-17 & 4.81e-15 & 4.68e-16 & $ -0.02\pm0.07$ &   1.60 &   0.44 & $ 24.04 \pm   0.09$ F\\
87 & 156 & J033213.3-275530 & 03 32 13.28  & -27 55 30.04  & \nodata & $ 105.90\pm14.1$ & 781.2(769.4) &$<$9.69e-17 & \nodata & 4.15e-15 & 5.53e-16 & $  1.00\pm0.00$ &   1.70 &   0.75 & $ 22.81 \pm   0.05$ F\\
88 & 56 & J033213.3-274241 & 03 32 13.30  & -27 42 41.51  & $ 396.20\pm21.1$ & $ 493.80\pm23.6$ & 853.6(860.1) &2.22e-15 & 1.18e-16 & 1.73e-14 & 8.27e-16 & $  0.11\pm0.04$ &   1.56 &   0.37 & $ 20.18 \pm   0.01$ F\\
89 & 257 & J033213.5-274857 & 03 32 13.49  & -27 48 57.17  & $  18.60\pm6.1$ & $  40.40\pm8.4$ & 918.6(953.2) &9.68e-17 & 3.18e-17 & 1.28e-15 & 2.66e-16 & $  0.35\pm0.17$ &   1.93 &   1.28 & $ 24.17 \pm   0.12$ F\\&&&&&&&&&&&&&&   1.71 & $ 25.64 \pm   0.32$ F\\
90 & 600 & J033213.9-274526 & 03 32 13.88  & -27 45 26.50  & \nodata & $  22.30\pm7.3$ & 900.8(916.2) &$<$5.48e-17 & \nodata & 7.34e-16 & 2.40e-16 & $  1.00\pm0.00$ &   1.95 &   0.39 & $ 23.50 \pm   0.09$ F\\
91 & 266 & J033214.0-274249 & 03 32 13.96  & -27 42 49.50  & \nodata & $  38.10\pm10.1$ & 853.6(861.2) &$<$7.99e-17 & \nodata & 1.33e-15 & 3.54e-16 & $  1.00\pm0.00$ &   1.92 &   0.56 & $ 21.70 \pm   0.03$ F\\
92 & 533 & J033214.0-275602 & 03 32 13.96  & -27 56 2.00  & $  36.40\pm9.4$ & $  50.60\pm12.4$ & 556.4(547.1) &2.70e-16 & 6.97e-17 & 2.40e-15 & 5.89e-16 & $  0.17\pm0.17$ &   1.98 & \nodata & $>26.10$ W\\
93 & 583 & J033214.0-275001 & 03 32 13.98  & -27 50 1.64  & $  28.50\pm6.8$ & \nodata & 889.3(917.3) &1.53e-16 & 3.66e-17 & $<$4.41e-16 & \nodata & $ -1.00\pm0.00$ &   1.79 & \nodata & $> 26.26$ F\\
94 & 55 & J033214.1-275101 & 03 32 14.09  & -27 51 1.84  & $ 123.80\pm12$ & $ 212.70\pm15.7$ & 890.3(915.2) &6.65e-16 & 6.45e-17 & 7.01e-15 & 5.17e-16 & $  0.25\pm0.06$ &   1.60 &   0.17 & $ 22.53 \pm   0.03$ F\\
95 & 532 & J033214.2-274231 & 03 32 14.18  & -27 42 31.43  & $  25.10\pm8.4$ & $  22.60\pm9.3$ & 832.9(838.6) &1.44e-16 & 4.82e-17 & 8.13e-16 & 3.34e-16 & $ -0.06\pm0.26$ &   2.07 &   0.67 & $ 24.59 \pm   0.21$ F\\
96 & 531 & J033214.5-275111 & 03 32 14.50  & -27 51 11.92  & $  14.20\pm6$ & $  35.20\pm8.1$ & 874.6(898.3) &7.76e-17 & 3.28e-17 & 1.18e-15 & 2.72e-16 & $  0.41\pm0.20$ &   2.08 &   0.32 & $ 23.73 \pm   0.07$ F\\
97 & 54 & J033214.7-275422 & 03 32 14.67  & -27 54 22.90  & $  99.50\pm11.5$ & $  86.70\pm11.8$ & 780.7(776.7) &6.10e-16 & 7.05e-17 & 3.37e-15 & 4.58e-16 & $ -0.07\pm0.09$ &   1.65 &   0.48 & $ 26.39 \pm   0.46$ W\\&&&&&&&&&&&&&&   1.34 & $ 25.51 \pm   0.31$ W\\
98 & 593 & J033214.8-274403 & 03 32 14.77  & -27 44 3.91  & $  15.60\pm5.7$ & \nodata & 871.0(884.1) &8.57e-17 & 3.13e-17 & $<$4.60e-16 & \nodata & $ -1.00\pm0.00$ &   2.08 & \nodata & $>26.10$ W\\
99 & 530 & J033214.9-273843 & 03 32 14.90  & -27 38 43.69  & $  35.00\pm11.2$ & $  68.30\pm13.8$ & 192.4(188.4) &4.56e-16 & 1.46e-16 & 5.73e-15 & 1.16e-15 & $  0.33\pm0.17$ &   2.22 &   1.54 & $ 23.13 \pm   0.09$ W\\
100 & 82 & J033214.9-275104 & 03 32 14.94  & -27 51 4.86  & $  44.50\pm8.1$ & $  44.70\pm8.9$ & 910.6(935.6) &2.34e-16 & 4.25e-17 & 1.44e-15 & 2.87e-16 & $ -0.01\pm0.14$ &   1.71 & \nodata & $>26.10$ W\\
101 & 83 & J033215.0-274225 & 03 32 15.02  & -27 42 25.06  & $ 151.10\pm13.6$ & $  96.00\pm12.7$ & 816.2(821.4) &8.85e-16 & 7.97e-17 & 3.52e-15 & 4.66e-16 & $ -0.23\pm0.08$ &   1.62 &   1.18 & $ 25.47 \pm   0.27$ W\\&&&&&&&&&&&&&&   1.19 & $ 22.47 \pm   0.06$ W\\
102 & 53 & J033215.1-275128 & 03 32 15.07  & -27 51 28.30  & $ 276.20\pm17.2$ & $ 107.10\pm11.8$ & 855.5(875.4) &1.54e-15 & 9.62e-17 & 3.69e-15 & 4.06e-16 & $ -0.45\pm0.05$ &   1.55 &   0.27 & $ 21.66 \pm   0.03$ W\\
103 & 587 & J033215.4-275038 & 03 32 15.42  & -27 50 38.58  & $  12.60\pm5.6$ & \nodata & 895.7(921.7) &6.73e-17 & 2.99e-17 & $<$4.46e-16 & \nodata & $ -1.00\pm0.00$ &   2.12 &   1.83 & $ 21.00 \pm   0.01$ F\\&&&&&&&&&&&&&&   2.02 & $ 22.34 \pm   0.08$ F\\
104 & 595 & J033215.8-273954 & 03 32 15.82  & -27 39 54.76  & $  46.10\pm12.9$ & \nodata & 649.4(644.2) &3.06e-16 & 8.56e-17 & $<$1.09e-15 & \nodata & $ -1.00\pm0.00$ &   2.06 &   0.46 & $ 25.71 \pm   0.30$ F\\
105 & 552 & J033215.9-275325 & 03 32 15.86  & -27 53 25.91  & $  39.90\pm7.7$ & \nodata & 848.9(852.1) &2.25e-16 & 4.34e-17 & $<$4.83e-16 & \nodata & $ -1.00\pm0.00$ &   1.77 &   0.57 & $ 22.62 \pm   0.04$ F\\
106 & 580 & J033216.2-274943 & 03 32 16.17  & -27 49 43.14  & $  14.20\pm5.8$ & \nodata & 924.6(960.3) &7.34e-17 & 3.00e-17 & $<$4.32e-16 & \nodata & $ -1.00\pm0.00$ &   2.04 &   1.26 & $ 21.22 \pm   0.02$ F\\&&&&&&&&&&&&&&   1.62 & $ 21.69 \pm   0.02$ F\\
107 & 551 & J033216.2-275646 & 03 32 16.17  & -27 56 46.07  & $  62.50\pm11.3$ & \nodata & 472.4(462.3) &5.08e-16 & 9.19e-17 & $<$1.23e-15 & \nodata & $ -1.00\pm0.00$ &   1.82 &   1.32 & $ 22.46 \pm   0.05$ W\\
108 & 206 & J033216.3-273930 & 03 32 16.28  & -27 39 30.82  & $1566.10\pm41.2$ & $ 460.20\pm25.7$ & 613.7(607.0) &1.10e-14 & 2.89e-16 & 2.06e-14 & 1.15e-15 & $ -0.54\pm0.02$ &   1.53 &   0.47 & $ 19.81 \pm   0.01$ F\\
109 & 529 & J033216.3-275525 & 03 32 16.32  & -27 55 25.97  & $  23.00\pm8.3$ & $  28.40\pm10.2$ & 796.0(786.8) &1.38e-16 & 4.99e-17 & 1.09e-15 & 3.91e-16 & $  0.11\pm0.25$ &   2.16 & \nodata & $> 26.26$ F\\
110 & 218 & J033216.5-275200 & 03 32 16.51  & -27 52 0.37  & $  30.60\pm6.9$ & $  14.30\pm6.1$ & 685.4(696.8) &2.14e-16 & 4.81e-17 & 6.19e-16 & 2.64e-16 & $ -0.37\pm0.21$ &   1.79 &   0.40 & $ 25.78 \pm   0.32$ F\\
111 & 564 & J033216.8-274639 & 03 32 16.77  & -27 46 39.25  & $  18.50\pm6.1$ & \nodata & 910.7(925.2) &9.72e-17 & 3.20e-17 & $<$4.31e-16 & \nodata & $ -1.00\pm0.00$ &   1.93 & \nodata & $> 26.74$ F\\
112 & 173 & J033216.8-274327 & 03 32 16.84  & -27 43 27.95  & $  14.80\pm6$ & \nodata & 875.5(888.5) &8.09e-17 & 3.28e-17 & $<$4.96e-16 & \nodata & $ -1.00\pm0.00$ &   2.18 &   0.68 & $ 22.31 \pm   0.03$ F\\
113 & 528 & J033217.1-275402 & 03 32 17.06  & -27 54 2.81  & $  15.70\pm6.6$ & $  19.20\pm7.7$ & 775.0(774.6) &9.69e-17 & 4.07e-17 & 7.47e-16 & 3.00e-16 & $  0.10\pm0.29$ &   2.18 &   2.15 & $ 23.41 \pm   0.10$ F\\
114 & 575 & J033217.2-274922 & 03 32 17.17  & -27 49 22.80  & $  14.90\pm6.1$ & \nodata & 928.1(965.6) &7.68e-17 & 3.14e-17 & $<$4.35e-16 & \nodata & $ -1.00\pm0.00$ &   2.03 &   0.49 & $ 19.70 \pm   0.01$ F\\
115 & 205 & J033217.2-274137 & 03 32 17.20  & -27 41 37.14  & $  31.40\pm8.7$ & $  43.50\pm10.8$ & 826.5(828.2) &1.82e-16 & 5.03e-17 & 1.58e-15 & 3.93e-16 & $  0.16\pm0.18$ &   1.99 &   0.54 & $ 25.99 \pm   0.42$ F\\
116 & 52 & J033217.2-274304 & 03 32 17.22  & -27 43 4.04  & $ 729.10\pm27.4$ & $ 216.30\pm16.1$ & 855.4(865.8) &4.08e-15 & 1.53e-16 & 7.53e-15 & 5.61e-16 & $ -0.55\pm0.03$ &   1.53 &   0.22 & $ 21.04 \pm   0.01$ F\\
117 & 51 & J033217.3-275221 & 03 32 17.26  & -27 52 21.94  & $  95.80\pm10.8$ & $ 405.30\pm20.9$ & 875.8(888.1) &5.23e-16 & 5.90e-17 & 1.38e-14 & 7.10e-16 & $  0.61\pm0.04$ &   1.62 &   0.33 & $ 23.22 \pm   0.07$ F\\
118 & 584 & J033217.9-275008 & 03 32 17.92  & -27 50 8.05  & $  19.70\pm6.4$ & \nodata & 918.5(953.2) &1.03e-16 & 3.33e-17 & $<$4.38e-16 & \nodata & $ -1.00\pm0.00$ &   1.90 &   0.41 & $ 20.32 \pm   0.01$ F\\
119 & 566 & J033218.1-274719 & 03 32 18.11  & -27 47 19.50  & $  32.50\pm7$ & \nodata & 619.6(628.4) &2.32e-16 & 5.01e-17 & $<$5.40e-16 & \nodata & $ -1.00\pm0.00$ &   1.75 &   0.29 & $ 20.62 \pm   0.01$ F\\
120 & 87 & J033218.3-275242 & 03 32 18.32  & -27 52 42.64  & $  51.80\pm8.5$ & \nodata & 818.9(827.6) &3.03e-16 & 4.96e-17 & $<$4.89e-16 & \nodata & $ -1.00\pm0.00$ &   1.70 &   0.51 & $ 23.98 \pm   0.09$ F\\
121 & 153 & J033218.4-275056 & 03 32 18.43  & -27 50 56.33  & $  34.10\pm7.3$ & $ 137.00\pm13$ & 865.9(885.6) &1.88e-16 & 4.03e-17 & 4.66e-15 & 4.43e-16 & $  0.59\pm0.07$ &   1.75 &   0.34 & $ 23.40 \pm   0.10$ F\\
122 & 601 & J033218.5-274557 & 03 32 18.52  & -27 45 57.06  & \nodata & $  19.00\pm7.1$ & 912.4(925.2) &$<$5.75e-17 & \nodata & 6.19e-16 & 2.31e-16 & $  1.00\pm0.00$ &   1.99 &   0.34 & $ 22.05 \pm   0.02$ F\\
123 & 527 & J033218.6-275414 & 03 32 18.59  & -27 54 14.40  & $  35.80\pm8.5$ & $  19.70\pm8$ & 852.9(852.2) &2.01e-16 & 4.77e-17 & 6.97e-16 & 2.83e-16 & $ -0.29\pm0.21$ &   1.86 & \nodata & $> 26.26$ F\\
124 & 526 & J033218.8-274413 & 03 32 18.82  & -27 44 13.02  & $  12.60\pm5.6$ & $  18.60\pm7$ & 892.7(908.7) &6.75e-17 & 3.00e-17 & 6.17e-16 & 2.32e-16 & $  0.18\pm0.28$ &   2.19 &   0.90 & $ 22.99 \pm   0.06$ F\\
125 & 263 & J033218.9-275136 & 03 32 18.94  & -27 51 36.58  & $  15.70\pm5.8$ & $  30.50\pm7.6$ & 736.8(748.9) &1.02e-16 & 3.76e-17 & 1.23e-15 & 3.06e-16 & $  0.31\pm0.20$ &   2.00 &   0.51 & $ 25.33 \pm   0.24$ F\\&&&&&&&&&&&&&&   1.51 & $ 24.68 \pm   0.14$ F\\
126 & 50 & J033219.1-274756 & 03 32 19.07  & -27 47 56.36  & $  48.90\pm8.1$ & $  53.80\pm8.9$ & 766.7(793.3) &3.05e-16 & 5.05e-17 & 2.04e-15 & 3.38e-16 & $  0.03\pm0.12$ &   1.67 &   0.30 & $ 24.14 \pm   0.11$ F\\
127 & 249 & J033219.5-275406 & 03 32 19.49  & -27 54 6.55  & $  27.30\pm7.7$ & $  21.70\pm7.7$ & 855.8(857.3) &1.53e-16 & 4.30e-17 & 7.63e-16 & 2.71e-16 & $ -0.12\pm0.22$ &   1.92 &   1.64 & $ 21.72 \pm   0.03$ F\\
128 & 254 & J033219.9-274519 & 03 32 19.87  & -27 45 19.73  & \nodata & $  55.90\pm9.3$ & 902.7(917.8) &$<$5.73e-17 & \nodata & 1.84e-15 & 3.06e-16 & $  1.00\pm0.00$ &   1.69 &   1.49 & $ 23.87 \pm   0.09$ F\\
129 & 525 & J033219.9-274123 & 03 32 19.88  & -27 41 23.57  & $  36.20\pm9.4$ & $  35.90\pm11.1$ & 843.7(845.5) &2.05e-16 & 5.33e-17 & 1.28e-15 & 3.96e-16 & $ -0.01\pm0.20$ &   1.95 &   0.03 & $ 19.15 \pm   0.00$ F\\
130 & 610 & J033219.9-275159 & 03 32 19.93  & -27 51 59.76  & \nodata & $  16.20\pm6.7$ & 800.5(811.5) &$<$6.52e-17 & \nodata & 6.02e-16 & 2.49e-16 & $  1.00\pm0.00$ &   2.07 & \nodata & $> 26.26$ F\\
131 & 524 & J033220.0-274243 & 03 32 20.03  & -27 42 43.99  & $  28.20\pm7.3$ & $  31.10\pm8.8$ & 833.8(841.9) &1.62e-16 & 4.19e-17 & 1.11e-15 & 3.15e-16 & $  0.04\pm0.19$ &   1.90 & \nodata & $> 25.72$ F\\
132 & 253 & J033220.1-274448 & 03 32 20.14  & -27 44 48.01  & $  15.30\pm5.9$ & $  77.40\pm10.5$ & 882.7(898.7) &8.29e-17 & 3.20e-17 & 2.60e-15 & 3.52e-16 & $  0.66\pm0.11$ &   2.04 &   0.13 & $ 24.94 \pm   0.17$ F\\
133 & 523 & J033220.4-274229 & 03 32 20.44  & -27 42 29.05  & $  21.70\pm7.2$ & $  18.60\pm8.5$ & 846.1(852.8) &1.23e-16 & 4.07e-17 & 6.58e-16 & 3.01e-16 & $ -0.08\pm0.28$ &   2.04 & \nodata & $> 25.72$ F\\
134 & 151 & J033220.6-274733 & 03 32 20.55  & -27 47 33.43  & \nodata & $ 126.70\pm12.6$ & 860.3(876.1) &$<$5.94e-17 & \nodata & 4.36e-15 & 4.34e-16 & $  1.00\pm0.00$ &   1.59 &   0.42 & $ 22.52 \pm   0.04$ F\\
135 & 96 & J033220.9-275223 & 03 32 20.89  & -27 52 23.88  & $  43.10\pm7.9$ & $  19.30\pm7$ & 738.9(747.9) &2.70e-16 & 4.95e-17 & 7.54e-16 & 2.73e-16 & $ -0.39\pm0.17$ &   1.72 &   1.39 & $ 24.99 \pm   0.27$ F\\&&&&&&&&&&&&&&   1.40 & $ 24.85 \pm   0.23$ F\\
136 & 612 & J033221.4-274231 & 03 32 21.45  & -27 42 31.54  & \nodata & $  42.50\pm9.6$ & 841.9(849.2) &$<$7.46e-17 & \nodata & 1.51e-15 & 3.41e-16 & $  1.00\pm0.00$ &   1.84 &   0.81 & $ 21.88 \pm   0.03$ F\\&&&&&&&&&&&&&&   1.56 & $ 22.57 \pm   0.12$ F\\
137 & 522 & J033221.5-275550 & 03 32 21.50  & -27 55 50.99  & $  68.70\pm10.8$ & $  33.40\pm11.2$ & 834.8(827.9) &3.94e-16 & 6.19e-17 & 1.22e-15 & 4.08e-16 & $ -0.34\pm0.16$ &   1.74 &   0.63 & $ 24.13 \pm   0.11$ F\\&&&&&&&&&&&&&&   1.54 & $ 24.81 \pm   0.17$ F\\
&&&&&&&&&&&&&&   1.61 & $ 24.15 \pm   0.16$ F\\
138 & 602 & J033222.0-274657 & 03 32 21.99  & -27 46 57.29  & \nodata & $  25.70\pm7.5$ & 931.5(948.4) &$<$5.67e-17 & \nodata & 8.17e-16 & 2.38e-16 & $  1.00\pm0.00$ &   1.85 &   1.17 & $ 21.55 \pm   0.02$ F\\
139 & 572 & J033222.2-274812 & 03 32 22.24  & -27 48 12.38  & $  14.70\pm5.4$ & \nodata & 701.5(713.6) &1.00e-16 & 3.68e-17 & $<$5.39e-16 & \nodata & $ -1.00\pm0.00$ &   1.95 & \nodata & $> 26.74$ F\\
140 & 561 & J033222.5-274544 & 03 32 22.50  & -27 45 44.60  & $  20.50\pm6.1$ & \nodata & 909.3(922.0) &1.08e-16 & 3.21e-17 & $<$4.79e-16 & \nodata & $ -1.00\pm0.00$ &   1.88 & \nodata & $> 26.74$ F\\
141 & 570 & J033222.6-274806 & 03 32 22.57  & -27 48 6.01  & $  26.80\pm6.8$ & \nodata & 807.2(818.3) &1.59e-16 & 4.03e-17 & $<$4.83e-16 & \nodata & $ -1.00\pm0.00$ &   1.79 &   1.18 & $ 24.58 \pm   0.17$ F\\
142 & 188 & J033222.6-274950 & 03 32 22.62  & -27 49 50.63  & \nodata & $  19.50\pm7.2$ & 881.9(914.1) &$<$6.16e-17 & \nodata & 6.43e-16 & 2.37e-16 & $  1.00\pm0.00$ &   1.95 &   0.24 & $ 22.88 \pm   0.07$ F\\
143 & 145 & J033222.6-274604 & 03 32 22.63  & -27 46 4.76  & $  60.20\pm8.8$ & $ 105.60\pm11.9$ & 909.5(921.6) &3.17e-16 & 4.63e-17 & 3.45e-15 & 3.89e-16 & $  0.27\pm0.09$ &   1.65 &   0.20 & $ 24.78 \pm   0.17$ F\\
144 & 549 & J033222.7-275804 & 03 32 22.70  & -27 58 4.91  & $  41.90\pm11.6$ & \nodata & 363.9(355.6) &3.88e-16 & 1.07e-16 & $<$1.33e-15 & \nodata & $ -1.00\pm0.00$ &   2.06 &   1.77 & $ 11.44 \pm   0.00$ W\\
145 & 521 & J033222.8-275225 & 03 32 22.83  & -27 52 25.25  & $  37.40\pm7.5$ & $  16.20\pm7$ & 885.6(899.3) &2.02e-16 & 4.05e-17 & 5.43e-16 & 2.35e-16 & $ -0.40\pm0.20$ &   1.75 &   0.53 & $ 20.10 \pm   0.01$ F\\
146 & 246 & J033222.9-273937 & 03 32 22.94  & -27 39 37.55  & $  71.00\pm13$ & $  43.20\pm14.3$ & 648.9(643.9) &4.72e-16 & 8.63e-17 & 1.82e-15 & 6.03e-16 & $ -0.24\pm0.18$ &   1.84 &   0.09 & $ 20.73 \pm   0.04$ F\\
147 & 204 & J033223.2-274555 & 03 32 23.23  & -27 45 55.30  & $  16.60\pm6$ & \nodata & 909.0(922.3) &8.73e-17 & 3.16e-17 & $<$4.71e-16 & \nodata & $ -1.00\pm0.00$ &   1.98 &   0.30 & $ 23.42 \pm   0.07$ F\\
148 & 241 & J033224.3-274258 & 03 32 24.30  & -27 42 58.10  & $  33.60\pm7.5$ & $  15.80\pm7.1$ & 833.4(842.3) &1.93e-16 & 4.30e-17 & 5.66e-16 & 2.54e-16 & $ -0.36\pm0.22$ &   1.83 &   0.56 & $ 24.76 \pm   0.17$ F\\
149 & 49 & J033224.3-274127 & 03 32 24.33  & -27 41 27.06  & $ 294.80\pm18.5$ & $ 105.90\pm13.8$ & 843.0(844.3) &1.67e-15 & 1.05e-16 & 3.78e-15 & 4.93e-16 & $ -0.47\pm0.06$ &   1.58 &   0.27 & $ 20.99 \pm   0.02$ F\\
150 & 613 & J033224.7-274011 & 03 32 24.66  & -27 40 11.57  & \nodata & $  45.10\pm13$ & 656.4(654.8) &$<$1.22e-16 & \nodata & 1.87e-15 & 5.39e-16 & $  1.00\pm0.00$ &   2.05 &   0.59 & $ 23.13 \pm   0.07$ F\\
151 & 598 & J033224.7-275413 & 03 32 24.74  & -27 54 13.07  & \nodata & $  15.20\pm6.9$ & 830.5(838.1) &$<$6.43e-17 & \nodata & 5.32e-16 & 2.42e-16 & $  1.00\pm0.00$ &   2.23 &   0.76 & $ 21.18 \pm   0.01$ F\\
152 & 48 & J033224.9-275601 & 03 32 24.92  & -27 56 1.68  & $ 146.00\pm14.1$ & $ 135.40\pm15$ & 846.9(841.5) &8.25e-16 & 7.96e-17 & 4.85e-15 & 5.37e-16 & $ -0.03\pm0.07$ &   1.63 &   0.93 & $ 24.89 \pm   0.21$ W\\
153 & 565 & J033224.9-274707 & 03 32 24.93  & -27 47 7.40  & $  11.70\pm5.6$ & \nodata & 898.5(911.3) &6.06e-17 & 2.90e-17 & $<$4.36e-16 & \nodata & $ -1.00\pm0.00$ &   2.10 &   0.34 & $ 20.69 \pm   0.01$ F\\
154 & 606 & J033225.0-275009 & 03 32 25.04  & -27 50 9.06  & \nodata & $  33.10\pm8$ & 758.0(775.7) &$<$6.33e-17 & \nodata & 1.25e-15 & 3.03e-16 & $  1.00\pm0.00$ &   1.77 &   0.48 & $ 25.26 \pm   0.19$ F\\
155 & 47 & J033225.1-274101 & 03 32 25.08  & -27 41 1.90  & $  39.10\pm11.5$ & $ 100.30\pm15.1$ & 831.9(830.0) &2.25e-16 & 6.61e-17 & 3.64e-15 & 5.49e-16 & $  0.44\pm0.13$ &   2.02 &   0.66 & $ 21.98 \pm   0.02$ F\\
156 & 260 & J033225.2-275044 & 03 32 25.20  & -27 50 44.23  & $  13.10\pm5.4$ & $  21.30\pm7.1$ & 791.1(808.2) &7.92e-17 & 3.26e-17 & 7.95e-16 & 2.65e-16 & $  0.23\pm0.25$ &   2.02 &   0.31 & $ 23.81 \pm   0.09$ F\\
157 & 46 & J033225.3-274219 & 03 32 25.26  & -27 42 19.44  & $ 426.80\pm21.4$ & $ 119.20\pm13$ & 865.1(870.6) &2.36e-15 & 1.18e-16 & 4.13e-15 & 4.50e-16 & $ -0.57\pm0.04$ &   1.55 &   0.42 & $ 23.01 \pm   0.05$ F\\
158 & 150 & J033225.3-275451 & 03 32 25.26  & -27 54 51.34  & \nodata & $  64.30\pm10.8$ & 849.4(851.8) &$<$7.55e-17 & \nodata & 2.28e-15 & 3.82e-16 & $  1.00\pm0.00$ &   1.73 &   0.54 & $ 23.02 \pm   0.04$ F\\
159 & 45 & J033225.8-274306 & 03 32 25.76  & -27 43 6.24  & $ 173.70\pm13.8$ & $ 128.20\pm12.6$ & 817.7(827.1) &1.02e-15 & 8.07e-17 & 4.67e-15 & 4.59e-16 & $ -0.16\pm0.06$ &   1.59 &   0.24 & $ 25.35 \pm   0.30$ F\\
160 & 233 & J033225.8-274937 & 03 32 25.82  & -27 49 37.85  & $  11.70\pm5.3$ & \nodata & 716.9(733.1) &7.81e-17 & 3.54e-17 & $<$5.42e-16 & \nodata & $ -1.00\pm0.00$ &   2.06 &   1.11 & $ 20.46 \pm   0.01$ F\\
161 & 589 & J033225.9-275121 & 03 32 25.89  & -27 51 21.20  & $  16.00\pm6$ & \nodata & 910.8(933.9) &8.40e-17 & 3.15e-17 & $<$4.40e-16 & \nodata & $ -1.00\pm0.00$ &   1.99 & \nodata & $> 26.76$ F\\
162 & 520 & J033225.9-273927 & 03 32 25.92  & -27 39 27.65  & $  52.00\pm12$ & $  36.60\pm14$ & 614.9(609.7) &3.64e-16 & 8.41e-17 & 1.63e-15 & 6.24e-16 & $ -0.17\pm0.22$ &   1.95 &   1.36 & $ 23.18 \pm   0.07$ F\\
163 & 519 & J033225.9-275508 & 03 32 25.93  & -27 55 8.72  & $  29.40\pm8$ & $  27.70\pm9$ & 859.9(860.8) &1.64e-16 & 4.45e-17 & 9.70e-16 & 3.15e-16 & $ -0.03\pm0.21$ &   1.94 &   1.54 & $ 23.38 \pm   0.06$ F\\
164 & 81 & J033226.0-274515 & 03 32 26.04  & -27 45 15.08  & $  71.00\pm9.8$ & $  27.80\pm7.9$ & 906.8(920.0) &3.74e-16 & 5.17e-17 & 9.11e-16 & 2.59e-16 & $ -0.44\pm0.13$ &   1.64 &   0.24 & $ 26.04 \pm   0.38$ F\\
165 & 44 & J033226.6-274036 & 03 32 26.58  & -27 40 36.16  & $1824.60\pm43.7$ & $ 416.30\pm23.3$ & 800.7(796.0) &1.09e-14 & 2.61e-16 & 1.58e-14 & 8.83e-16 & $ -0.63\pm0.02$ &   1.52 &   0.32 & $ 19.79 \pm   0.01$ F\\
166 & 203 & J033226.7-274013 & 03 32 26.73  & -27 40 13.91  & $ 365.20\pm21.3$ & $ 199.40\pm18.2$ & 667.8(666.2) &2.36e-15 & 1.37e-16 & 8.13e-15 & 7.42e-16 & $ -0.29\pm0.05$ &   1.58 &   0.41 & $ 23.53 \pm   0.11$ F\\
167 & 518 & J033226.9-274605 & 03 32 26.85  & -27 46 5.05  & $  16.30\pm6$ & $  17.00\pm7.1$ & 893.0(906.9) &8.73e-17 & 3.21e-17 & 5.65e-16 & 2.36e-16 & $  0.01\pm0.28$ &   1.97 & \nodata & $> 26.67$ F\\
168 & 43 & J033226.9-274146 & 03 32 26.89  & -27 41 46.10  & $  97.60\pm12$ & $ 110.80\pm13.5$ & 846.8(848.6) &5.51e-16 & 6.78e-17 & 3.94e-15 & 4.80e-16 & $  0.06\pm0.09$ &   1.67 &   0.78 & $ 22.61 \pm   0.04$ F\\
169 & 42 & J033227.1-274105 & 03 32 27.08  & -27 41 5.53  & $7566.40\pm87.5$ & $2245.50\pm48.5$ & 833.4(831.3) &4.34e-14 & 5.02e-16 & 8.14e-14 & 1.76e-15 & $ -0.54\pm0.01$ &   1.51 &   0.38 & $ 19.04 \pm   0.00$ F\\
170 & 41 & J033227.7-274145 & 03 32 27.70  & -27 41 45.28  & $  76.80\pm11.2$ & $ 246.70\pm17.9$ & 845.3(847.2) &4.35e-16 & 6.34e-17 & 8.78e-15 & 6.37e-16 & $  0.52\pm0.06$ &   1.71 &   0.57 & $ 22.24 \pm   0.03$ F\\
171 & 224 & J033228.8-274621 & 03 32 28.81  & -27 46 21.22  & $  45.00\pm7.8$ & \nodata & 865.4(876.7) &2.49e-16 & 4.31e-17 & $<$4.82e-16 & \nodata & $ -1.00\pm0.00$ &   1.69 &   0.28 & $ 22.03 \pm   0.03$ F\\
172 & 103 & J033228.9-274356 & 03 32 28.90  & -27 43 56.24  & $ 110.40\pm11.5$ & $  20.40\pm7.3$ & 828.7(837.0) &6.37e-16 & 6.64e-17 & 7.35e-16 & 2.63e-16 & $ -0.69\pm0.10$ &   1.61 &   0.14 & $ 18.19 \pm   0.00$ F\\
173 & 40 & J033229.1-275731 & 03 32 29.10  & -27 57 31.25  & $ 166.10\pm15.5$ & $  79.60\pm14.9$ & 503.1(494.4) &1.27e-15 & 1.18e-16 & 3.90e-15 & 7.30e-16 & $ -0.34\pm0.09$ &   1.65 &   0.14 & $ 20.82 \pm   0.02$ W\\
174 & 264 & J033229.8-275146 & 03 32 29.79  & -27 51 46.51  & $  11.40\pm5.4$ & $  46.50\pm8.8$ & 863.8(891.4) &6.31e-17 & 2.99e-17 & 1.57e-15 & 2.98e-16 & $  0.60\pm0.16$ &   2.14 &   1.50 & $ 23.44 \pm   0.05$ F\\&&&&&&&&&&&&&&   2.01 & $ 24.29 \pm   0.12$ F\\
175 & 599 & J033229.9-275329 & 03 32 29.88  & -27 53 29.94  & \nodata & $  16.30\pm7.1$ & 883.1(900.1) &$<$5.94e-17 & \nodata & 5.46e-16 & 2.38e-16 & $  1.00\pm0.00$ &   2.15 &   0.61 & $ 26.45 \pm   0.36$ F\\&&&&&&&&&&&&&&   0.94 & $ 25.16 \pm   0.18$ F\\
176 & 95 & J033229.9-274425 & 03 32 29.92  & -27 44 25.15  & $ 111.00\pm11.4$ & $  20.00\pm6.8$ & 812.2(818.0) &6.54e-16 & 6.71e-17 & 7.37e-16 & 2.51e-16 & $ -0.70\pm0.09$ &   1.61 &   0.55 & $ 16.49 \pm   0.00$ F\\
177 & 202 & J033229.9-275106 & 03 32 29.93  & -27 51 6.95  & $  57.30\pm8.6$ & $  74.10\pm10.1$ & 875.7(904.8) &3.13e-16 & 4.70e-17 & 2.47e-15 & 3.37e-16 & $  0.11\pm0.10$ &   1.66 &   0.49 & $ 23.97 \pm   0.13$ F\\
178 & 39 & J033230.1-274530 & 03 32 30.06  & -27 45 30.71  & $1261.10\pm35.8$ & $ 452.50\pm22.1$ & 862.4(869.1) &6.99e-15 & 1.99e-16 & 1.57e-14 & 7.67e-16 & $ -0.47\pm0.02$ &   1.52 &   0.06 & $ 21.02 \pm   0.01$ F\\
179 & 116 & J033230.1-274405 & 03 32 30.07  & -27 44 5.35  & $  92.70\pm10.6$ & $  26.50\pm7.5$ & 804.6(811.2) &5.51e-16 & 6.30e-17 & 9.85e-16 & 2.79e-16 & $ -0.56\pm0.11$ &   1.63 &   0.26 & $ 16.97 \pm   0.00$ F\\
180 & 78 & J033230.1-274524 & 03 32 30.14  & -27 45 24.41  & $ 304.70\pm18.1$ & $  90.60\pm11.1$ & 851.2(857.5) &1.71e-15 & 1.02e-16 & 3.19e-15 & 3.90e-16 & $ -0.54\pm0.05$ &   1.55 &   0.14 & $ 22.44 \pm   0.03$ F\\
181 & 517 & J033230.2-28022 & 03 32 30.24  & -28 0 22.36  & $  74.00\pm12.7$ & $  46.20\pm14.2$ & 83.8(80.2) &1.48e-15 & 2.54e-16 & 6.08e-15 & 1.87e-15 & $ -0.21\pm0.17$ &   1.90 &   1.79 & $ 21.88 \pm   0.04$ W\\
182 & 38 & J033230.3-274505 & 03 32 30.30  & -27 45 5.40  & $ 901.50\pm30.4$ & $ 256.00\pm17$ & 840.5(846.1) &5.13e-15 & 1.73e-16 & 9.12e-15 & 6.06e-16 & $ -0.56\pm0.03$ &   1.52 &   0.16 & $ 21.93 \pm   0.04$ W\\
183 & 516 & J033231.4-274727 & 03 32 31.41  & -27 47 27.82  & $  29.00\pm6.8$ & $  17.10\pm6.9$ & 868.9(876.0) &1.60e-16 & 3.74e-17 & 5.89e-16 & 2.37e-16 & $ -0.26\pm0.22$ &   1.76 & \nodata & $> 26.67$ F\\
184 & 563 & J033231.5-274624 & 03 32 31.54  & -27 46 24.60  & $  11.50\pm5.5$ & \nodata & 886.5(900.7) &6.20e-17 & 2.97e-17 & $<$4.57e-16 & \nodata & $ -1.00\pm0.00$ &   2.15 &   0.74 & $ 23.30 \pm   0.09$ F\\
185 & 574 & J033231.7-274854 & 03 32 31.66  & -27 48 54.90  & $  14.80\pm6$ & \nodata & 899.9(918.6) &7.87e-17 & 3.19e-17 & $<$4.44e-16 & \nodata & $ -1.00\pm0.00$ &   2.01 &   0.90 & $ 24.33 \pm   0.17$ F\\
186 & 596 & J033231.9-275715 & 03 32 31.91  & -27 57 15.08  & \nodata & $  43.60\pm12.4$ & 615.1(604.1) &$<$1.33e-16 & \nodata & 2.05e-15 & 5.82e-16 & $  1.00\pm0.00$ &   2.04 &   0.27 & $ 25.22 \pm   0.23$ W\\
187 & 37 & J033232.2-274156 & 03 32 32.21  & -27 41 56.22  & $  89.90\pm11.5$ & $  56.10\pm10.9$ & 820.7(819.2) &5.24e-16 & 6.70e-17 & 2.06e-15 & 4.01e-16 & $ -0.23\pm0.11$ &   1.68 &   0.63 & $ 23.39 \pm   0.09$ F\\
188 & 515 & J033232.2-274652 & 03 32 32.24  & -27 46 52.36  & $  15.50\pm5.6$ & $  37.60\pm8.1$ & 879.8(891.8) &8.43e-17 & 3.04e-17 & 1.27e-15 & 2.74e-16 & $  0.41\pm0.17$ &   1.95 & \nodata & $> 26.67$ F\\
189 & 220 & J033232.8-275152 & 03 32 32.82  & -27 51 52.38  & $  50.50\pm8.3$ & \nodata & 911.7(939.6) &2.65e-16 & 4.35e-17 & $<$4.50e-16 & \nodata & $ -1.00\pm0.00$ &   1.68 &   0.48 & $ 23.30 \pm   0.02$ F\\
190 & 36 & J033233.1-274548 & 03 32 33.09  & -27 45 48.20  & $ 185.10\pm14.3$ & $  86.20\pm11$ & 872.9(881.6) &1.01e-15 & 7.84e-17 & 2.95e-15 & 3.76e-16 & $ -0.37\pm0.07$ &   1.57 &   1.52 & $ 20.20 \pm   0.01$ F\\
191 & 217 & J033233.2-275206 & 03 32 33.19  & -27 52 6.56  & $  24.20\pm6.5$ & \nodata & 906.8(933.7) &1.28e-16 & 3.43e-17 & $<$4.47e-16 & \nodata & $ -1.00\pm0.00$ &   1.84 & \nodata & $> 26.76$ F\\
192 & 265 & J033233.4-274236 & 03 32 33.39  & -27 42 36.54  & $  30.40\pm7.6$ & $  83.90\pm11.3$ & 758.3(759.2) &1.92e-16 & 4.79e-17 & 3.33e-15 & 4.49e-16 & $  0.47\pm0.11$ &   1.89 & \nodata & $> 26.00$ F\\
193 & 514 & J033233.6-274312 & 03 32 33.56  & -27 43 12.40  & $  27.30\pm6.8$ & $  20.80\pm7.4$ & 798.0(801.6) &1.64e-16 & 4.08e-17 & 7.82e-16 & 2.78e-16 & $ -0.14\pm0.21$ &   1.87 &   1.32 & $ 17.03 \pm   0.00$ F\\
194 & 86 & J033233.9-274521 & 03 32 33.93  & -27 45 21.06  & $  23.00\pm6.5$ & $  20.90\pm7.3$ & 900.3(905.1) &1.22e-16 & 3.45e-17 & 6.96e-16 & 2.43e-16 & $ -0.05\pm0.22$ &   1.86 &   0.47 & $ 24.65 \pm   0.17$ F\\&&&&&&&&&&&&&&   1.86 & $ 24.62 \pm   0.17$ F\\
195 & 513 & J033234.1-274900 & 03 32 34.07  & -27 49 0.55  & $  15.10\pm5.9$ & $  25.10\pm7.6$ & 852.4(879.7) &8.47e-17 & 3.31e-17 & 8.60e-16 & 2.60e-16 & $  0.23\pm0.23$ &   1.99 &   1.97 & $ 26.02 \pm   0.30$ F\\
196 & 579 & J033234.2-274939 & 03 32 34.18  & -27 49 39.04  & $  22.60\pm6.4$ & \nodata & 910.4(938.0) &1.19e-16 & 3.36e-17 & $<$4.09e-16 & \nodata & $ -1.00\pm0.00$ &   1.83 &   0.83 & $ 24.93 \pm   0.14$ F\\&&&&&&&&&&&&&&   1.51 & $ 25.29 \pm   0.19$ F\\
197 & 183 & J033234.2-275641 & 03 32 34.21  & -27 56 41.28  & \nodata & $  42.00\pm12.4$ & 825.3(819.6) &$<$1.06e-16 & \nodata & 1.55e-15 & 4.56e-16 & $  1.00\pm0.00$ &   2.04 & \nodata & $>26.10$ W\\
198 & 35 & J033234.4-273914 & 03 32 34.42  & -27 39 14.58  & $  93.10\pm10.7$ & $  79.60\pm10.6$ & 68.8(68.1) &3.72e-15 & 4.27e-16 & 2.02e-14 & 2.70e-15 & $ -0.07\pm0.09$ &   1.72 &   1.43 & $ 24.32 \pm   0.11$ F\\
199 & 512 & J033234.5-274351 & 03 32 34.45  & -27 43 51.13  & $  32.10\pm7.2$ & $  24.40\pm7.3$ & 857.9(862.2) &1.79e-16 & 4.01e-17 & 8.53e-16 & 2.55e-16 & $ -0.14\pm0.18$ &   1.81 &   0.61 & $ 22.07 \pm   0.04$ F\\
200 & 247 & J033234.9-275535 & 03 32 34.92  & -27 55 35.11  & $  20.80\pm8.2$ & $  40.00\pm10.3$ & 823.0(828.0) &1.21e-16 & 4.77e-17 & 1.46e-15 & 3.75e-16 & $  0.31\pm0.21$ &   2.20 & \nodata & $> 26.76$ F\\
201 & 34 & J033235.0-275512 & 03 32 35.04  & -27 55 12.50  & $ 233.30\pm16.4$ & $ 122.10\pm13.4$ & 842.2(850.7) &1.32e-15 & 9.31e-17 & 4.33e-15 & 4.75e-16 & $ -0.32\pm0.06$ &   1.58 &   0.52 & $ 22.86 \pm   0.02$ F\\
202 & 171 & J033235.2-274411 & 03 32 35.19  & -27 44 11.62  & $  23.30\pm6.5$ & $  23.90\pm7.5$ & 888.4(894.0) &1.25e-16 & 3.50e-17 & 8.06e-16 & 2.53e-16 & $  0.01\pm0.21$ &   1.88 &   0.50 & $ 23.55 \pm   0.06$ F\\
203 & 148 & J033235.3-275319 & 03 32 35.31  & -27 53 19.03  & $  69.40\pm9.4$ & $  70.50\pm10$ & 885.5(907.2) &3.75e-16 & 5.08e-17 & 2.34e-15 & 3.32e-16 & $  0.00\pm0.10$ &   1.66 &   0.31 & $ 27.32 \pm   0.51$ F\\
204 & 190 & J033236.0-274100 & 03 32 36.00  & -27 41 0.35  & \nodata & $  87.90\pm14$ & 785.5(778.7) &$<$1.01e-16 & \nodata & 3.40e-15 & 5.42e-16 & $  1.00\pm0.00$ &   1.75 &   0.93 & $ 22.39 \pm   0.02$ F\\
205 & 100 & J033236.0-274851 & 03 32 36.04  & -27 48 51.19  & $  33.60\pm7.1$ & \nodata & 865.5(891.0) &1.86e-16 & 3.92e-17 & $<$4.56e-16 & \nodata & $ -1.00\pm0.00$ &   1.73 &   0.18 & $ 22.00 \pm   0.02$ F\\
206 & 609 & J033236.2-275037 & 03 32 36.24  & -27 50 37.86  & \nodata & $  24.10\pm6.8$ & 758.3(780.1) &$<$6.87e-17 & \nodata & 9.31e-16 & 2.63e-16 & $  1.00\pm0.00$ &   1.84 &   0.53 & $ 24.98 \pm   0.10$ F\\
207 & 239 & J033236.2-275127 & 03 32 36.25  & -27 51 27.72  & $  27.40\pm6.8$ & $  16.30\pm6.9$ & 907.3(936.7) &1.44e-16 & 3.58e-17 & 5.25e-16 & 2.22e-16 & $ -0.27\pm0.23$ &   1.80 &   0.39 & $ 24.57 \pm   0.10$ F\\
208 & 577 & J033236.3-274933 & 03 32 36.29  & -27 49 33.02  & $  27.80\pm6.8$ & \nodata & 888.5(915.8) &1.50e-16 & 3.66e-17 & $<$4.41e-16 & \nodata & $ -1.00\pm0.00$ &   1.78 &   0.67 & $ 20.99 \pm   0.01$ F\\
209 & 511 & J033236.6-274631 & 03 32 36.63  & -27 46 31.30  & $  21.70\pm6.6$ & $  13.40\pm6.5$ & 817.8(822.2) &1.27e-16 & 3.86e-17 & 4.91e-16 & 2.38e-16 & $ -0.24\pm0.27$ &   1.87 &   1.47 & $ 21.71 \pm   0.02$ F\\&&&&&&&&&&&&&&   1.75 & $ 23.24 \pm   0.06$ F\\
210 & 33 & J033236.8-274407 & 03 32 36.79  & -27 44 7.15  & $ 683.70\pm26.5$ & $ 294.30\pm18.1$ & 880.7(885.4) &3.71e-15 & 1.44e-16 & 1.00e-14 & 6.16e-16 & $ -0.40\pm0.03$ &   1.53 &   0.33 & $ 22.52 \pm   0.03$ F\\
211 & 32 & J033237.5-274001 & 03 32 37.51  & -27 40 1.16  & $ 136.20\pm13.5$ & $  46.00\pm10.7$ & 189.6(188.0) &1.97e-15 & 1.96e-16 & 4.24e-15 & 9.86e-16 & $ -0.49\pm0.10$ &   1.66 &   0.49 & $ 22.36 \pm   0.03$ F\\
212 & 31 & J033237.9-275213 & 03 32 37.85  & -27 52 13.44  & $1000.20\pm32$ & $ 325.80\pm18.9$ & 899.3(925.5) &5.32e-15 & 1.70e-16 & 1.06e-14 & 6.16e-16 & $ -0.52\pm0.03$ &   1.52 &   0.24 & $ 24.57 \pm   0.07$ F\\
213 & 555 & J033238.0-275309 & 03 32 38.04  & -27 53 9.17  & $  11.80\pm5.2$ & \nodata & 858.3(880.7) &6.57e-17 & 2.90e-17 & $<$4.49e-16 & \nodata & $ -1.00\pm0.00$ &   2.19 &   0.43 & $ 25.41 \pm   0.13$ F\\
214 & 79 & J033238.1-274627 & 03 32 38.11  & -27 46 27.05  & $ 119.10\pm11.6$ & $  49.00\pm8.6$ & 706.5(713.1) &8.06e-16 & 7.85e-17 & 2.07e-15 & 3.64e-16 & $ -0.42\pm0.08$ &   1.59 & \nodata & $> 26.67$ F\\
215 & 557 & J033238.1-274401 & 03 32 38.13  & -27 44 1.07  & $  13.70\pm5.7$ & \nodata & 860.7(862.8) &7.61e-17 & 3.17e-17 & $<$4.74e-16 & \nodata & $ -1.00\pm0.00$ &   2.13 &   2.06 & $ 25.44 \pm   0.18$ F\\
216 & 30 & J033238.2-273946 & 03 32 38.21  & -27 39 46.01  & $ 356.80\pm19.6$ & $ 109.00\pm11.9$ & 56.6(55.7) &1.31e-14 & 7.21e-16 & 2.57e-14 & 2.81e-15 & $ -0.53\pm0.04$ &   1.58 &   0.33 & $ 20.42 \pm   0.01$ F\\
217 & 210 & J033238.4-275554 & 03 32 38.42  & -27 55 54.52  & $  63.90\pm10.6$ & $  24.30\pm10.5$ & 832.6(835.3) &3.67e-16 & 6.09e-17 & 8.77e-16 & 3.79e-16 & $ -0.45\pm0.18$ &   1.77 & \nodata & $> 26.76$ F\\
218 & 510 & J033238.8-275122 & 03 32 38.84  & -27 51 22.43  & $  13.60\pm5.2$ & $  25.00\pm6.9$ & 702.9(722.3) &9.25e-17 & 3.54e-17 & 1.04e-15 & 2.88e-16 & $  0.28\pm0.21$ &   2.01 &   0.27 & $ 25.42 \pm   0.22$ F\\
219 & 582 & J033238.9-274957 & 03 32 38.87  & -27 49 57.40  & $  15.10\pm5.5$ & \nodata & 862.1(886.7) &8.38e-17 & 3.05e-17 & $<$4.66e-16 & \nodata & $ -1.00\pm0.00$ &   1.97 &   0.77 & $ 20.21 \pm   0.01$ F\\&&&&&&&&&&&&&&   1.54 & $ 24.71 \pm   0.04$ F\\
220 & 567 & J033238.9-274732 & 03 32 38.87  & -27 47 32.96  & $  16.50\pm6.2$ & \nodata & 909.9(934.2) &8.67e-17 & 3.26e-17 & $<$4.58e-16 & \nodata & $ -1.00\pm0.00$ &   1.99 &   0.24 & $ 20.98 \pm   0.01$ F\\
221 & 29 & J033239.0-275701 & 03 32 39.03  & -27 57 1.84  & $ 329.60\pm20.3$ & $ 751.00\pm30.1$ & 801.2(794.3) &1.97e-15 & 1.21e-16 & 2.85e-14 & 1.14e-15 & $  0.39\pm0.03$ &   1.59 &   0.58 & $ 18.74 \pm   0.01$ W\\
222 & 201 & J033239.1-274440 & 03 32 39.14  & -27 44 40.13  & $  69.70\pm9.5$ & $  61.40\pm9.7$ & 853.5(855.7) &3.91e-16 & 5.32e-17 & 2.16e-15 & 3.42e-16 & $ -0.06\pm0.10$ &   1.66 & \nodata & $>26.10$ W\\
223 & 28 & J033239.2-274602 & 03 32 39.16  & -27 46 2.57  & $ 112.90\pm11.5$ & $  75.50\pm10.2$ & 760.1(762.8) &7.10e-16 & 7.24e-17 & 2.98e-15 & 4.03e-16 & $ -0.20\pm0.08$ &   1.60 &   0.34 & $ 20.85 \pm   0.01$ F\\
224 & 605 & J033239.2-274833 & 03 32 39.23  & -27 48 33.55  & \nodata & $  15.80\pm6.8$ & 813.4(838.9) &$<$6.54e-17 & \nodata & 5.68e-16 & 2.44e-16 & $  1.00\pm0.00$ &   2.05 & \nodata & $>26.10$ W\\
225 & 586 & J033239.5-275032 & 03 32 39.54  & -27 50 32.68  & $  14.00\pm5.4$ & \nodata & 768.7(787.8) &8.48e-17 & 3.27e-17 & $<$4.69e-16 & \nodata & $ -1.00\pm0.00$ &   2.02 &   0.35 & $ 22.23 \pm   0.01$ F\\
226 & 27 & J033239.8-274851 & 03 32 39.75  & -27 48 51.48  & $ 124.50\pm12.1$ & $ 177.10\pm14.5$ & 880.7(905.2) &6.76e-16 & 6.57e-17 & 5.90e-15 & 4.83e-16 & $  0.16\pm0.06$ &   1.59 &   0.07 & $ 24.54 \pm   0.16$ F\\
227 & 26 & J033239.8-274612 & 03 32 39.80  & -27 46 12.00  & $ 112.70\pm11.5$ & $  70.90\pm10$ & 733.1(740.9) &7.35e-16 & 7.50e-17 & 2.89e-15 & 4.07e-16 & $ -0.23\pm0.08$ &   1.60 &   0.10 & $ 24.55 \pm   0.19$ F\\
228 & 25 & J033240.9-275548 & 03 32 40.93  & -27 55 48.36  & $  93.70\pm12.1$ & $ 194.80\pm16.8$ & 823.5(827.3) &5.44e-16 & 7.03e-17 & 7.10e-15 & 6.12e-16 & $  0.35\pm0.07$ &   1.70 &   0.90 & $ 24.64 \pm   0.16$ F\\
229 & 611 & J033241.7-274328 & 03 32 41.74  & -27 43 28.24  & \nodata & $  26.30\pm8.2$ & 821.8(816.8) &$<$6.87e-17 & \nodata & 9.71e-16 & 3.03e-16 & $  1.00\pm0.00$ &   2.00 &   1.25 & $ 23.29 \pm   0.07$ F\\&&&&&&&&&&&&&&   1.63 & $ 23.67 \pm   0.06$ F\\
&&&&&&&&&&&&&&   1.85 & $ 25.09 \pm   0.23$ F\\
230 & 24 & J033242.0-275203 & 03 32 41.95  & -27 52 3.65  & $ 210.50\pm15$ & $ 100.50\pm11.1$ & 681.4(698.4) &1.48e-15 & 1.05e-16 & 4.34e-15 & 4.79e-16 & $ -0.36\pm0.06$ &   1.57 &   0.35 & $ 22.58 \pm   0.02$ F\\
231 & 23 & J033242.0-274400 & 03 32 41.96  & -27 44 0.71  & $ 224.30\pm15.6$ & $  83.10\pm10.6$ & 766.6(763.3) &1.40e-15 & 9.73e-17 & 3.28e-15 & 4.19e-16 & $ -0.46\pm0.06$ &   1.57 &   0.34 & $ 24.93 \pm   0.16$ F\\
232 & 90 & J033242.1-275704 & 03 32 42.12  & -27 57 4.07  & $ 463.70\pm23.6$ & $  31.80\pm13.9$ & 805.4(797.8) &2.75e-15 & 1.40e-16 & 1.20e-15 & 5.25e-16 & $ -0.87\pm0.05$ &   1.57 &   0.73 & $ 13.82 \pm   0.00$ W\\
233 & 509 & J033242.3-275754 & 03 32 42.29  & -27 57 54.83  & $  40.00\pm11.5$ & $  34.50\pm13.8$ & 554.0(546.9) &3.25e-16 & 9.34e-17 & 1.79e-15 & 7.16e-16 & $ -0.07\pm0.24$ &   2.11 & \nodata & $>26.10$ W\\
234 & 91 & J033242.9-274703 & 03 32 42.91  & -27 47 3.08  & $ 108.90\pm11.5$ & $  59.50\pm9.6$ & 889.5(913.3) &5.86e-16 & 6.18e-17 & 1.96e-15 & 3.17e-16 & $ -0.31\pm0.09$ &   1.60 &   0.44 & $ 24.10 \pm   0.10$ F\\
235 & 256 & J033243.1-274845 & 03 32 43.12  & -27 48 45.79  & $  14.40\pm5.3$ & $  54.00\pm9.1$ & 813.9(837.8) &8.46e-17 & 3.11e-17 & 1.94e-15 & 3.27e-16 & $  0.57\pm0.14$ &   1.98 &   0.37 & $ 24.36 \pm   0.16$ F\\
236 & 22 & J033243.3-274915 & 03 32 43.32  & -27 49 15.06  & $ 607.50\pm25$ & $ 201.40\pm15.2$ & 856.6(880.3) &3.39e-15 & 1.40e-16 & 6.90e-15 & 5.21e-16 & $ -0.51\pm0.03$ &   1.53 &   0.09 & $ 22.52 \pm   0.05$ W\\
237 & 132 & J033244.1-275456 & 03 32 44.09  & -27 54 56.12  & $  40.70\pm8.9$ & $  37.20\pm10.2$ & 850.7(859.4) &2.29e-16 & 5.00e-17 & 1.31e-15 & 3.58e-16 & $ -0.05\pm0.17$ &   1.86 &   1.30 & $ 24.89 \pm   0.11$ F\\
238 & 94 & J033244.1-274636 & 03 32 44.11  & -27 46 36.16  & $  87.50\pm10.4$ & \nodata & 866.6(885.6) &4.83e-16 & 5.74e-17 & $<$4.57e-16 & \nodata & $ -1.00\pm0.00$ &   1.63 &   0.71 & $ 23.45 \pm   0.07$ F\\
239 & 98 & J033244.3-275142 & 03 32 44.30  & -27 51 42.41  & $  75.90\pm9.7$ & \nodata & 822.0(843.3) &4.42e-16 & 5.64e-17 & $<$4.72e-16 & \nodata & $ -1.00\pm0.00$ &   1.65 &   0.73 & $ 19.75 \pm   0.00$ F\\
240 & 21 & J033244.4-275252 & 03 32 44.39  & -27 52 52.61  & $  86.10\pm10.1$ & $  23.60\pm7.4$ & 842.3(861.6) &4.89e-16 & 5.74e-17 & 8.26e-16 & 2.59e-16 & $ -0.58\pm0.11$ &   1.64 &   0.43 & $ 23.96 \pm   0.04$ F\\
241 & 573 & J033244.5-274819 & 03 32 44.51  & -27 48 19.80  & $  12.90\pm5.6$ & \nodata & 895.4(922.8) &6.89e-17 & 2.99e-17 & $<$4.27e-16 & \nodata & $ -1.00\pm0.00$ &   2.09 &   0.05 & $ 20.59 \pm   0.02$ W\\
242 & 20 & J033244.5-274941 & 03 32 44.54  & -27 49 41.05  & $  95.40\pm10.6$ & $ 124.10\pm12.4$ & 860.7(883.6) &5.30e-16 & 5.89e-17 & 4.23e-15 & 4.23e-16 & $  0.12\pm0.07$ &   1.61 &   0.20 & $ 23.71 \pm   0.10$ W\\
243 & 85 & J033244.7-274836 & 03 32 44.68  & -27 48 36.61  & $  81.00\pm10$ & $  36.70\pm8.3$ & 870.3(896.9) &4.45e-16 & 5.50e-17 & 1.23e-15 & 2.79e-16 & $ -0.39\pm0.11$ &   1.63 &   0.16 & $ 24.78 \pm   0.14$ F\\
244 & 189 & J033245.9-274213 & 03 32 45.88  & -27 42 13.82  & \nodata & $  38.90\pm11.7$ & 779.7(766.7) &$<$1.10e-16 & \nodata & 1.53e-15 & 4.60e-16 & $  1.00\pm0.00$ &   2.02 &   0.66 & $ 21.25 \pm   0.03$ F\\
245 & 147 & J033246.4-274632 & 03 32 46.43  & -27 46 32.70  & $  26.00\pm6.6$ & $ 124.20\pm12.4$ & 800.6(817.7) &1.55e-16 & 3.94e-17 & 4.58e-15 & 4.57e-16 & $  0.65\pm0.08$ &   1.84 &   0.38 & $ 25.14 \pm   0.22$ F\\
246 & 170 & J033246.5-275414 & 03 32 46.51  & -27 54 14.62  & $  34.70\pm8.3$ & $  24.90\pm9.2$ & 850.6(862.1) &1.95e-16 & 4.67e-17 & 8.71e-16 & 3.22e-16 & $ -0.17\pm0.21$ &   1.89 &   0.41 & $ 20.69 \pm   0.01$ F\\
247 & 84 & J033246.9-274212 & 03 32 46.87  & -27 42 12.85  & $ 146.90\pm14.9$ & $  27.60\pm11.7$ & 763.3(750.2) &9.20e-16 & 9.34e-17 & 1.11e-15 & 4.70e-16 & $ -0.68\pm0.12$ &   1.64 &   0.51 & $ 16.03 \pm   0.00$ F\\
248 & 252 & J033247.1-274346 & 03 32 47.10  & -27 43 46.60  & $  16.50\pm7$ & $  51.90\pm10.4$ & 834.8(825.1) &9.45e-17 & 4.01e-17 & 1.90e-15 & 3.80e-16 & $  0.52\pm0.17$ &   2.21 &   0.67 & $ 23.29 \pm   0.08$ W\\
249 & 146 & J033247.2-275335 & 03 32 47.16  & -27 53 35.12  & $  71.90\pm10.3$ & $  71.70\pm11$ & 847.0(861.8) &4.06e-16 & 5.82e-17 & 2.51e-15 & 3.85e-16 & $ -0.01\pm0.10$ &   1.70 & \nodata & $> 26.76$ F\\
250 & 592 & J033247.3-275147 & 03 32 47.28  & -27 51 47.84  & $  13.60\pm5.2$ & \nodata & 763.7(781.5) &8.52e-17 & 3.26e-17 & $<$4.73e-16 & \nodata & $ -1.00\pm0.00$ &   2.08 &   0.68 & $ 23.54 \pm   0.03$ F\\
251 & 18 & J033248.0-274233 & 03 32 47.98  & -27 42 33.30  & $1220.80\pm35.9$ & $ 779.90\pm29.8$ & 806.1(793.1) &7.24e-15 & 2.13e-16 & 2.97e-14 & 1.13e-15 & $ -0.21\pm0.02$ &   1.53 &   0.46 & $ 21.34 \pm   0.03$ W\\
252 & 19 & J033248.0-274148 & 03 32 47.99  & -27 41 48.34  & $ 552.00\pm24.3$ & $ 201.30\pm16.2$ & 355.4(350.0) &7.43e-15 & 3.27e-16 & 1.73e-14 & 1.40e-15 & $ -0.46\pm0.04$ &   1.55 &   0.44 & $ 21.73 \pm   0.03$ W\\
253 & 184 & J033248.3-275257 & 03 32 48.30  & -27 52 57.18  & $  18.60\pm6.6$ & $  42.80\pm9.2$ & 766.2(779.0) &1.16e-16 & 4.12e-17 & 1.66e-15 & 3.56e-16 & $  0.39\pm0.17$ &   2.09 &   0.69 & $ 20.97 \pm   0.01$ F\\
254 & 578 & J033248.6-274934 & 03 32 48.59  & -27 49 34.68  & $  15.60\pm5.6$ & \nodata & 839.4(862.0) &8.89e-17 & 3.19e-17 & $<$4.58e-16 & \nodata & $ -1.00\pm0.00$ &   2.03 &   0.89 & $ 24.43 \pm   0.13$ F\\&&&&&&&&&&&&&&   1.59 & $ 27.50 \pm   0.45$ F\\
255 & 17 & J033249.3-275505 & 03 32 49.27  & -27 55 5.59  & $ 119.30\pm13.4$ & $  49.80\pm12.3$ & 835.3(839.6) &6.83e-16 & 7.67e-17 & 1.79e-15 & 4.42e-16 & $ -0.41\pm0.11$ &   1.67 &   0.37 & $ 24.59 \pm   0.14$ F\\
256 & 268 & J033249.3-274050 & 03 32 49.34  & -27 40 50.20  & \nodata & $  28.20\pm9$ & 62.6(62.2) &$<$2.65e-16 & \nodata & 4.41e-15 & 1.41e-15 & $  1.00\pm0.00$ &   2.17 &   1.28 & $ 24.58 \pm   0.15$ F\\&&&&&&&&&&&&&&   1.32 & $ 22.33 \pm   0.03$ F\\
257 & 92 & J033249.8-275455 & 03 32 49.77  & -27 54 55.30  & $ 213.80\pm16.4$ & $  37.00\pm11.4$ & 835.3(840.2) &1.22e-15 & 9.39e-17 & 1.33e-15 & 4.09e-16 & $ -0.71\pm0.08$ &   1.60 &   0.85 & $ 16.91 \pm   0.00$ F\\
258 & 138 & J033250.1-274135 & 03 32 50.11  & -27 41 35.30  & $  51.80\pm9.1$ & \nodata & 87.8(86.6) &9.11e-16 & 1.60e-16 & $<$1.78e-15 & \nodata & $ -1.00\pm0.00$ &   1.82 &   1.04 & $ 22.14 \pm   0.04$ W\\&&&&&&&&&&&&&&   1.29 & $ 22.74 \pm   0.05$ W\\
259 & 159 & J033250.4-275253 & 03 32 50.36  & -27 52 53.00  & $ 396.40\pm20.6$ & $ 218.90\pm16.4$ & 854.3(867.0) &2.22e-15 & 1.15e-16 & 7.61e-15 & 5.70e-16 & $ -0.30\pm0.04$ &   1.55 & \nodata & $> 26.76$ F\\
260 & 597 & J033251.4-275544 & 03 32 51.38  & -27 55 44.44  & \nodata & $  25.10\pm13.1$ & 815.9(814.4) &$<$1.03e-16 & \nodata & 9.29e-16 & 4.85e-16 & $  1.00\pm0.00$ &   2.54 &   0.67 & $ 24.69 \pm   0.10$ F\\
261 & 508 & J033251.8-275214 & 03 32 51.78  & -27 52 14.34  & $  14.20\pm6.2$ & $  28.40\pm7.9$ & 702.4(712.8) &9.67e-17 & 4.22e-17 & 1.20e-15 & 3.34e-16 & $  0.33\pm0.23$ &   2.24 & \nodata & $> 26.76$ F\\
262 & 242 & J033251.9-274229 & 03 32 51.93  & -27 42 29.84  & $  36.90\pm8.9$ & \nodata & 429.7(425.8) &4.11e-16 & 9.91e-17 & $<$1.31e-15 & \nodata & $ -1.00\pm0.00$ &   1.94 &   0.55 & $ 22.49 \pm   0.03$ F\\
263 & 175 & J033252.0-274437 & 03 32 51.95  & -27 44 37.61  & $  22.30\pm7.8$ & \nodata & 824.6(832.2) &1.29e-16 & 4.52e-17 & $<$6.33e-16 & \nodata & $ -1.00\pm0.00$ &   2.09 &   0.54 & $ 20.27 \pm   0.01$ F\\
264 & 186 & J033252.4-274557 & 03 32 52.39  & -27 45 57.89  & $  15.80\pm6.2$ & \nodata & 837.6(852.2) &9.02e-17 & 3.54e-17 & $<$5.20e-16 & \nodata & $ -1.00\pm0.00$ &   2.15 &   0.50 & $ 23.09 \pm   0.06$ F\\
265 & 15 & J033253.0-275120 & 03 32 52.98  & -27 51 20.77  & $ 451.60\pm21.8$ & $ 175.00\pm14.5$ & 837.0(849.6) &2.58e-15 & 1.25e-16 & 6.21e-15 & 5.15e-16 & $ -0.45\pm0.04$ &   1.55 &   0.28 & $ 22.62 \pm   0.02$ F\\
266 & 222 & J033254.6-274501 & 03 32 54.59  & -27 45 1.94  & $ 128.50\pm13.1$ & $  55.40\pm11$ & 815.6(825.0) &7.54e-16 & 7.68e-17 & 2.02e-15 & 4.02e-16 & $ -0.40\pm0.09$ &   1.64 &   0.68 & $ 23.76 \pm   0.10$ W\\
267 & 200 & J033255.0-274506 & 03 32 55.03  & -27 45 6.84  & $ 111.00\pm12.6$ & $  84.50\pm12.2$ & 819.4(828.6) &6.48e-16 & 7.35e-17 & 3.07e-15 & 4.44e-16 & $ -0.14\pm0.09$ &   1.65 &   0.84 & $ 23.53 \pm   0.11$ F\\&&&&&&&&&&&&&&   1.41 & $ 25.64 \pm   0.32$ F\\
268 & 101 & J033255.6-274752 & 03 32 55.60  & -27 47 52.22  & $ 107.50\pm11.4$ & $  43.30\pm9.3$ & 850.8(867.2) &6.04e-16 & 6.41e-17 & 1.51e-15 & 3.23e-16 & $ -0.43\pm0.10$ &   1.63 &   0.43 & $ 24.69 \pm   0.12$ F\\
269 & 229 & J033256.5-274835 & 03 32 56.47  & -27 48 35.03  & $  37.90\pm7.9$ & \nodata & 775.0(788.9) &2.34e-16 & 4.87e-17 & $<$5.64e-16 & \nodata & $ -1.00\pm0.00$ &   1.81 &   0.77 & $ 17.06 \pm   0.00$ F\\
270 & 553 & J033256.8-275318 & 03 32 56.78  & -27 53 18.46  & $  32.60\pm9$ & \nodata & 737.0(740.6) &2.12e-16 & 5.84e-17 & $<$7.66e-16 & \nodata & $ -1.00\pm0.00$ &   1.99 &   1.13 & $ 20.02 \pm   0.00$ F\\&&&&&&&&&&&&&&   1.62 & $ 21.52 \pm   0.01$ F\\
271 & 177 & J033257.1-275009 & 03 32 57.06  & -27 50 9.17  & $  27.90\pm7.9$ & \nodata & 832.9(843.2) &1.60e-16 & 4.54e-17 & $<$6.06e-16 & \nodata & $ -1.00\pm0.00$ &   1.96 &   0.45 & $ 23.78 \pm   0.04$ F\\&&&&&&&&&&&&&&   1.45 & $ 25.69 \pm   0.14$ F\\
&&&&&&&&&&&&&&   1.90 & $ 25.85 \pm   0.22$ F\\
272 & 559 & J033257.3-274534 & 03 32 57.26  & -27 45 34.60  & $  32.70\pm8.9$ & \nodata & 832.5(841.2) &1.88e-16 & 5.11e-17 & $<$6.53e-16 & \nodata & $ -1.00\pm0.00$ &   1.95 &   0.89 & $ 17.94 \pm   0.00$ F\\
273 & 122 & J033257.7-274549 & 03 32 57.70  & -27 45 49.03  & $  63.30\pm10.3$ & $  41.50\pm10.8$ & 824.9(833.7) &3.67e-16 & 5.97e-17 & 1.50e-15 & 3.91e-16 & $ -0.21\pm0.15$ &   1.75 &   0.50 & $ 23.14 \pm   0.07$ F\\
274 & 603 & J033257.8-274711 & 03 32 57.79  & -27 47 11.11  & \nodata & $  18.60\pm8.6$ & 817.2(828.9) &$<$8.12e-17 & \nodata & 6.77e-16 & 3.13e-16 & $  1.00\pm0.00$ &   2.30 &   0.46 & $ 25.52 \pm   0.34$ F\\&&&&&&&&&&&&&&   0.87 & $ 26.99 \pm   0.54$ F\\
275 & 237 & J033258.6-275008 & 03 32 58.61  & -27 50 8.63  & $  72.90\pm10.4$ & \nodata & 816.2(824.7) &4.27e-16 & 6.09e-17 & $<$6.31e-16 & \nodata & $ -1.00\pm0.00$ &   1.71 &   0.09 & $ 17.80 \pm   0.00$ F\\
276 & 110 & J033258.7-274633 & 03 32 58.71  & -27 46 33.53  & $  52.30\pm9.7$ & $  34.50\pm10.1$ & 816.4(825.9) &3.06e-16 & 5.68e-17 & 1.26e-15 & 3.69e-16 & $ -0.21\pm0.17$ &   1.79 &   0.74 & $ 23.25 \pm   0.08$ F\\
277 & 13 & J033259.1-274340 & 03 32 59.14  & -27 43 40.30  & $ 473.70\pm23.2$ & $ 175.30\pm16.3$ & 313.3(312.7) &4.70e-15 & 2.30e-16 & 1.10e-14 & 1.02e-15 & $ -0.46\pm0.04$ &   1.56 &   0.49 & $ 20.93 \pm   0.01$ F\\&&&&&&&&&&&&&&   0.64 & $ 20.81 \pm   0.01$ F\\
278 & 240 & J033259.2-275140 & 03 32 59.20  & -27 51 40.43  & $  43.70\pm9.3$ & $  32.70\pm10.3$ & 816.1(820.8) &2.56e-16 & 5.45e-17 & 1.20e-15 & 3.78e-16 & $ -0.15\pm0.19$ &   1.86 &   1.48 & $ 25.00 \pm   0.21$ F\\
279 & 152 & J033259.4-274859 & 03 32 59.43  & -27 48 59.58  & $  54.00\pm9.5$ & $ 179.40\pm15.5$ & 772.8(782.7) &3.34e-16 & 5.88e-17 & 6.91e-15 & 5.97e-16 & $  0.53\pm0.07$ &   1.77 &   0.36 & $ 23.04 \pm   0.08$ F\\
280 & 12 & J033259.8-275031 & 03 32 59.79  & -27 50 31.34  & $ 414.30\pm21.4$ & $ 139.80\pm14.3$ & 819.5(826.4) &2.42e-15 & 1.25e-16 & 5.10e-15 & 5.22e-16 & $ -0.50\pm0.04$ &   1.56 &   0.19 & $ 19.89 \pm   0.01$ F\\
281 & 10 & J033259.9-274627 & 03 32 59.89  & -27 46 27.01  & $ 150.60\pm14.3$ & $ 210.70\pm16.8$ & 797.1(804.7) &9.04e-16 & 8.58e-17 & 7.89e-15 & 6.29e-16 & $  0.16\pm0.06$ &   1.63 &   0.94 & $ 20.69 \pm   0.02$ F\\
282 & 11 & J033260.0-274748 & 03 32 59.95  & -27 47 48.80  & $1044.90\pm33.1$ & $ 341.00\pm20$ & 771.5(781.0) &6.48e-15 & 2.05e-16 & 1.32e-14 & 7.72e-16 & $ -0.51\pm0.03$ &   1.53 &   0.17 & $ 21.83 \pm   0.02$ F\\
283 & 507 & J033300.1-274925 & 03 33 0.12  & -27 49 25.50  & $  23.70\pm8.2$ & $  29.40\pm9.5$ & 761.0(769.4) &1.49e-16 & 5.15e-17 & 1.15e-15 & 3.72e-16 & $  0.10\pm0.23$ &   2.09 &   1.70 & $ 24.41 \pm   0.18$ W\\&&&&&&&&&&&&&&   2.09 & $ 22.80 \pm   0.06$ W\\
284 & 550 & J033300.8-275749 & 03 33 0.80  & -27 57 49.00  & $  37.70\pm8.4$ & \nodata & 7.4(6.8) &2.43e-15 & 5.41e-16 & $<$6.92e-15 & \nodata & $ -1.00\pm0.00$ &   2.07 &   1.80 & $ 24.28 \pm   0.15$ W\\
285 & 9 & J033300.9-275521 & 03 33 0.91  & -27 55 21.47  & $  99.40\pm10.6$ & $  27.00\pm7.2$ & 8.0(7.9) &5.89e-15 & 6.29e-16 & 1.02e-14 & 2.72e-15 & $ -0.57\pm0.10$ &   1.71 &   0.80 & $ 22.18 \pm   0.04$ W\\
286 & 174 & J033301.2-274421 & 03 33 1.24  & -27 44 21.55  & $  20.40\pm9$ & $  22.40\pm10.9$ & 585.9(585.5) &1.67e-16 & 7.35e-17 & 1.15e-15 & 5.61e-16 & $  0.05\pm0.33$ &   2.38 &   0.67 & $ 25.37 \pm   0.25$ F\\
287 & 8 & J033301.5-274142 & 03 33 1.54  & -27 41 42.72  & $  77.20\pm11.1$ & $  65.90\pm12.5$ & 71.3(70.2) &1.53e-15 & 2.20e-16 & 8.37e-15 & 1.59e-15 & $ -0.07\pm0.12$ &   1.79 &   0.37 & $ 23.43 \pm   0.10$ W\\
288 & 77 & J033301.7-274543 & 03 33 1.68  & -27 45 43.20  & $ 196.30\pm16.2$ & $  69.10\pm13$ & 796.2(799.4) &1.18e-15 & 9.73e-17 & 2.61e-15 & 4.90e-16 & $ -0.48\pm0.08$ &   1.61 &   0.65 & $ 20.63 \pm   0.01$ F\\
289 & 7 & J033301.8-275818 & 03 33 1.77  & -27 58 18.59  & $ 146.40\pm13.3$ & $  68.40\pm12.1$ & 4.5(4.3) &1.53e-14 & 1.39e-15 & 4.71e-14 & 8.33e-15 & $ -0.34\pm0.09$ &   1.71 &   0.98 & $ 20.26 \pm   0.02$ W\\
290 & 6 & J033302.7-274823 & 03 33 2.73  & -27 48 23.47  & $ 580.60\pm25.2$ & $ 186.00\pm16.6$ & 779.8(784.5) &3.56e-15 & 1.55e-16 & 7.15e-15 & 6.38e-16 & $ -0.52\pm0.04$ &   1.55 &   0.82 & $ 23.67 \pm   0.14$ F\\
291 & 506 & J033303.1-275147 & 03 33 3.08  & -27 51 47.84  & $  88.60\pm12.1$ & $  29.90\pm11$ & 520.4(519.4) &6.54e-16 & 8.93e-17 & 1.39e-15 & 5.13e-16 & $ -0.49\pm0.15$ &   1.72 & \nodata & $>26.10$ W\\
292 & 4 & J033303.7-274519 & 03 33 3.72  & -27 45 19.08  & $ 474.70\pm23.8$ & $ 164.60\pm18.1$ & 790.1(788.7) &2.87e-15 & 1.44e-16 & 6.29e-15 & 6.92e-16 & $ -0.48\pm0.05$ &   1.56 &   0.24 & $ 22.80 \pm   0.05$ F\\
293 & 571 & J033303.9-274811 & 03 33 3.85  & -27 48 11.20  & $  32.50\pm10.3$ & \nodata & 791.0(793.7) &1.96e-16 & 6.23e-17 & $<$8.04e-16 & \nodata & $ -1.00\pm0.00$ &   2.06 &   0.24 & $ 26.14 \pm   0.35$ F\\
294 & 608 & J033304.0-275027 & 03 33 3.96  & -27 50 27.24  & \nodata & $  30.70\pm10.3$ & 609.4(609.7) &$<$1.19e-16 & \nodata & 1.43e-15 & 4.79e-16 & $  1.00\pm0.00$ &   2.14 &   0.34 & $ 21.81 \pm   0.04$ W\\
295 & 505 & J033305.0-274732 & 03 33 4.96  & -27 47 32.82  & $  18.40\pm9.6$ & $  36.40\pm12.4$ & 781.1(781.6) &1.13e-16 & 5.88e-17 & 1.40e-15 & 4.78e-16 & $  0.33\pm0.28$ &   2.53 &   0.89 & $ 25.48 \pm   0.23$ F\\&&&&&&&&&&&&&&   1.77 & $ 24.64 \pm   0.15$ F\\
296 & 504 & J033305.8-275215 & 03 33 5.78  & -27 52 15.56  & $  25.20\pm8.4$ & $  35.70\pm10.5$ & 305.0(302.3) &3.05e-16 & 1.02e-16 & 2.75e-15 & 8.08e-16 & $  0.18\pm0.22$ &   2.18 &   0.53 & $ 19.50 \pm   0.01$ W\\
297 & 3 & J033306.0-274651 & 03 33 5.99  & -27 46 51.38  & $ 103.60\pm13.8$ & $  77.70\pm15$ & 787.7(785.6) &6.29e-16 & 8.38e-17 & 2.98e-15 & 5.76e-16 & $ -0.14\pm0.12$ &   1.72 & \nodata & $> 26.00$ F\\
298 & 503 & J033307.7-275127 & 03 33 7.74  & -27 51 27.72  & $ 310.00\pm19.5$ & $ 129.40\pm14.8$ & 343.8(340.4) &3.33e-15 & 2.09e-16 & 8.84e-15 & 1.01e-15 & $ -0.41\pm0.05$ &   1.59 &   0.42 & $ 20.82 \pm   0.03$ W\\
299 & 502 & J033308.3-275033 & 03 33 8.26  & -27 50 33.43  & $  30.30\pm9.8$ & $  50.80\pm12.7$ & 458.0(453.9) &2.54e-16 & 8.22e-17 & 2.71e-15 & 6.77e-16 & $  0.26\pm0.19$ &   2.16 &   0.63 & $ 21.57 \pm   0.04$ W\\
300 & 2 & J033308.9-274255 & 03 33 8.86  & -27 42 55.22  & $ 143.10\pm14$ & $  29.80\pm12.1$ & 70.5(69.0) &2.87e-15 & 2.81e-16 & 3.86e-15 & 1.57e-15 & $ -0.65\pm0.12$ &   1.70 &   0.12 & $ 22.84 \pm   0.06$ W\\
301 & 176 & J033309.3-274449 & 03 33 9.35  & -27 44 49.63  & $  56.70\pm11.9$ & $  31.90\pm12.5$ & 209.9(206.9) &7.63e-16 & 1.60e-16 & 2.74e-15 & 1.08e-15 & $ -0.27\pm0.20$ &   1.92 &   0.96 & $ 22.28 \pm   0.05$ W\\
302 & 1 & J033309.6-274604 & 03 33 9.62  & -27 46 4.12  & $ 137.70\pm15$ & $  93.80\pm14.7$ & 445.5(440.2) &1.39e-15 & 1.52e-16 & 6.04e-15 & 9.47e-16 & $ -0.18\pm0.09$ &   1.69 &   0.49 & $ 19.86 \pm   0.01$ W\\
303 & 501 & J033310.3-274843 & 03 33 10.31  & -27 48 43.20  & $ 582.00\pm25.8$ & $ 256.60\pm19.4$ & 434.6(429.7) &5.14e-15 & 2.28e-16 & 1.45e-14 & 1.09e-15 & $ -0.38\pm0.04$ &   1.56 &   0.55 & $ 22.93 \pm   0.07$ W\\
304 & 568 & J033311.2-274735 & 03 33 11.16  & -27 47 35.23  & $  35.00\pm11.6$ & \nodata & 383.6(378.5) &3.07e-16 & 1.02e-16 & $<$1.31e-15 & \nodata & $ -1.00\pm0.00$ &   2.20 &   2.05 & $ 25.78 \pm   0.29$ W\\
\enddata
\tablenotetext{a}{Optical cutout ID number, in order of RA}
\tablenotetext{b}{Unique Detection ID}
\tablenotetext{c}{IAU Registered Name, based on original (not offset) X--ray coordinates}
\tablenotetext{d}{Right Ascension, offset from {\it Chandra} by $-1.2\arcsec$}
\tablenotetext{e}{Declination, offset from {\it Chandra} by $0.8\arcsec$}
\tablenotetext{f}{Net Counts in soft (0.5 - 2 keV) band}
\tablenotetext{g}{Net Counts in hard (2 - 10 keV) band}
\tablenotetext{h}{Effective exposure time in the soft(hard) band, in kiloseconds}
\tablenotetext{i}{Flux in soft (0.5 - 2 keV) band, c.g.s. units}
\tablenotetext{j}{Error on soft flux}
\tablenotetext{k}{Flux in hard (2 - 10 keV) band, c.g.s. units}
\tablenotetext{l}{Error on hard flux}
\tablenotetext{m}{Hardness Ratio, defined as (H - S)/(H + S) where H and S are the net counts in the hard and soft bands respectively}
\tablenotetext{n}{Error on the X-ray source position as calculated in the text, in arcseconds}
\tablenotetext{o}{Separation of the candidate optical counterpart, in arcseconds}
\tablenotetext{p}{Vega $R$ magnitude for the optical counterpart in either the FORS (F) or WFI (W) filter}
\end{deluxetable}

\begin{deluxetable}{r@{}r@{~~}r@{}r@{}r@{~~~}r@{~}r@{}r@{}r@{}r@{}r@{~~}r@{~~~}r@{}r@{~}r@{~~~~}r}
\rotate
\tabletypesize{\tiny}
\tablewidth{0pt}
\tablecaption{SExtractor Only \label{sex}}
\tablehead{
\colhead{ID\tablenotemark{a}} & \colhead{XID\tablenotemark{b}} & \colhead{CXO CDFS\tablenotemark{c}} & \colhead{RA (J2000)\tablenotemark{d}} & \colhead{Dec (J2000)\tablenotemark{e}} &
\colhead{Soft Cts.\tablenotemark{f}} & \colhead{Hard Cts.\tablenotemark{g}} & \colhead{Exp Time\tablenotemark{h}} & \colhead{Soft Flux\tablenotemark{i}} & \colhead{Error\tablenotemark{j}} & \colhead{Hard Flux\tablenotemark{k}} & \colhead{Error\tablenotemark{l}} &
\colhead{HR\tablenotemark{m}} & \colhead{Pos. Err.\tablenotemark{n}} & \colhead{Sep.\tablenotemark{o}} & \colhead{$R$\tablenotemark{p}} }
\startdata
1 & 636 & J033150.5-275043 & 03 31 50.45  & -27 50 43.62  & \nodata & $  33.60\pm13.2$ & 657.5(658.4) &$<$1.23e-16 & \nodata & 1.39e-15 & 5.45e-16 & $  1.00\pm0.00$ &   2.24 &   1.08 & $ 25.50 \pm   0.30$ W\\
2 & 633 & J033150.5-275213 & 03 31 50.52  & -27 52 13.33  & \nodata & $  34.30\pm14.9$ & 732.0(729.8) &$<$1.34e-16 & \nodata & 1.38e-15 & 5.99e-16 & $  1.00\pm0.00$ &   2.34 & \nodata & $>26.10$ W\\
3 & 619 & J033155.6-275403 & 03 31 55.62  & -27 54 3.49  & $  23.60\pm11$ & \nodata & 757.9(754.3) &1.45e-16 & 6.75e-17 & $<$9.97e-16 & \nodata & $ -1.00\pm0.00$ &   2.48 & \nodata & $>26.10$ W\\
4 & 625 & J033200.9-274758 & 03 32 0.88  & -27 47 58.88  & $  14.70\pm6.2$ & \nodata & 876.2(897.8) &8.02e-17 & 3.38e-17 & $<$5.10e-16 & \nodata & $ -1.00\pm0.00$ &   2.20 &   1.86 & $ 21.68 \pm   0.02$ F\\
5 & 615 & J033201.3-275052 & 03 32 1.34  & -27 50 52.26  & $  14.80\pm6.5$ & $  17.80\pm7.8$ & 799.3(814.7) &8.86e-17 & 3.89e-17 & 6.59e-16 & 2.89e-16 & $  0.08\pm0.31$ &   2.25 &   0.69 & $ 23.41 \pm   0.09$ F\\
6 & 626 & J033209.5-274758 & 03 32 9.47  & -27 47 58.92  & $  17.20\pm6.1$ & \nodata & 877.1(908.1) &9.38e-17 & 3.33e-17 & $<$4.64e-16 & \nodata & $ -1.00\pm0.00$ &   2.00 &   1.58 & $ 25.35 \pm   0.17$ F\\
7 & 178 & J033213.9-275034 & 03 32 13.89  & -27 50 34.84  & $  15.90\pm5.9$ & \nodata & 904.3(930.5) &8.41e-17 & 3.12e-17 & $<$4.29e-16 & \nodata & $ -1.00\pm0.00$ &   2.00 & \nodata & $> 26.26$ F\\
8 & 631 & J033215.2-274335 & 03 32 15.19  & -27 43 35.94  & $  19.40\pm6.3$ & \nodata & 878.8(892.5) &1.06e-16 & 3.43e-17 & $<$4.84e-16 & \nodata & $ -1.00\pm0.00$ &   2.01 &   0.75 & $ 24.35 \pm   0.20$ F\\
9 & 621 & J033216.6-275247 & 03 32 16.59  & -27 52 47.68  & $  13.80\pm5.8$ & \nodata & 844.1(851.9) &7.82e-17 & 3.29e-17 & $<$4.90e-16 & \nodata & $ -1.00\pm0.00$ &   2.15 &   1.50 & $ 24.70 \pm   0.22$ F\\&&&&&&&&&&&&&&   1.50 & $ 25.15 \pm   0.34$ F\\
10 & 635 & J033216.9-275009 & 03 32 16.93  & -27 50 9.92  & \nodata & $  15.70\pm6.6$ & 901.3(932.8) &$<$6.15e-17 & \nodata & 5.07e-16 & 2.13e-16 & $  1.00\pm0.00$ &   2.04 &   1.68 & $ 25.36 \pm   0.24$ F\\&&&&&&&&&&&&&&   1.73 & $ 23.01 \pm   0.05$ F\\
11 & 640 & J033217.7-273852 & 03 32 17.74  & -27 38 52.08  & \nodata & $  28.00\pm14.1$ & 483.8(475.7) &$<$1.69e-16 & \nodata & 1.55e-15 & 7.81e-16 & $  1.00\pm0.00$ &   2.65 & \nodata & $> 25.72$ F\\
12 & 627 & J033223.5-274852 & 03 32 23.52  & -27 48 52.70  & $  12.20\pm5.3$ & \nodata & 789.0(822.5) &7.40e-17 & 3.21e-17 & $<$4.64e-16 & \nodata & $ -1.00\pm0.00$ &   2.03 &   1.35 & $ 19.84 \pm   0.01$ F\\
13 & 616 & J033225.6-275843 & 03 32 25.58  & -27 58 43.18  & $  26.20\pm12.2$ & \nodata & 280.5(272.8) &3.00e-16 & 1.40e-16 & $<$1.83e-15 & \nodata & $ -1.00\pm0.00$ &   2.55 & \nodata & $>26.10$ W\\
14 & 637 & J033225.7-274332 & 03 32 25.74  & -27 43 32.41  & \nodata & $  21.80\pm7.3$ & 855.2(866.0) &$<$6.13e-17 & \nodata & 7.59e-16 & 2.54e-16 & $  1.00\pm0.00$ &   2.00 & \nodata & $> 25.72$ F\\
15 & 630 & J033228.3-274404 & 03 32 28.31  & -27 44 4.06  & $  23.20\pm6.6$ & \nodata & 839.5(847.9) &1.32e-16 & 3.76e-17 & $<$4.78e-16 & \nodata & $ -1.00\pm0.00$ &   1.89 &   0.53 & $ 23.05 \pm   0.10$ F\\
16 & 623 & J033228.6-274659 & 03 32 28.56  & -27 46 59.66  & $  15.40\pm5.7$ & \nodata & 885.4(893.5) &8.09e-17 & 3.00e-17 & $<$4.49e-16 & \nodata & $ -1.00\pm0.00$ &   1.95 &   0.52 & $ 25.40 \pm   0.33$ F\\&&&&&&&&&&&&&&   1.67 & $ 24.92 \pm   0.16$ F\\
17 & 624 & J033229.3-274708 & 03 32 29.31  & -27 47 8.45  & $  15.40\pm5.8$ & \nodata & 919.7(928.2) &8.01e-17 & 3.02e-17 & $<$4.63e-16 & \nodata & $ -1.00\pm0.00$ &   1.97 &   0.22 & $ 21.70 \pm   0.02$ F\\
18 & 618 & J033229.4-275620 & 03 32 29.44  & -27 56 20.18  & $  28.40\pm8.9$ & \nodata & 848.8(844.1) &1.60e-16 & 5.01e-17 & $<$7.55e-16 & \nodata & $ -1.00\pm0.00$ &   2.07 &   0.84 & $ 25.57 \pm   0.29$ W\\
19 & 638 & J033230.0-274302 & 03 32 29.98  & -27 43 2.78  & \nodata & $  13.90\pm6.9$ & 865.7(872.3) &$<$6.19e-17 & \nodata & 4.80e-16 & 2.39e-16 & $  1.00\pm0.00$ &   2.31 &   0.45 & $ 23.60 \pm   0.10$ F\\&&&&&&&&&&&&&&   0.71 & $ 22.76 \pm   0.10$ F\\
&&&&&&&&&&&&&&   0.96 & $ 23.89 \pm   0.08$ F\\
20 & 620 & J033230.2-275307 & 03 32 30.25  & -27 53 7.55  & $  15.50\pm5.8$ & \nodata & 899.7(917.9) &8.24e-17 & 3.08e-17 & $<$4.69e-16 & \nodata & $ -1.00\pm0.00$ &   2.05 &   0.82 & $ 21.43 \pm   0.01$ F\\&&&&&&&&&&&&&&   1.16 & $ 23.04 \pm   0.02$ F\\
21 & 617 & J033231.5-275725 & 03 32 31.53  & -27 57 25.88  & $  34.40\pm10.8$ & \nodata & 522.6(513.5) &2.53e-16 & 7.94e-17 & $<$1.05e-15 & \nodata & $ -1.00\pm0.00$ &   2.10 &   1.30 & $ 21.37 \pm   0.03$ W\\
22 & 632 & J033233.5-275228 & 03 32 33.54  & -27 52 28.60  & \nodata & $  17.30\pm7$ & 889.4(913.2) &$<$5.83e-17 & \nodata & 5.71e-16 & 2.31e-16 & $  1.00\pm0.00$ &   2.08 &   1.96 & $ 26.97 \pm   0.51$ F\\
23 & 614 & J033234.7-274040 & 03 32 34.70  & -27 40 40.26  & $  28.60\pm9.6$ & $  29.40\pm11.8$ & 755.1(751.4) &1.81e-16 & 6.08e-17 & 1.18e-15 & 4.73e-16 & $  0.02\pm0.26$ &   2.14 & \nodata & $> 26.00$ F\\
24 & 622 & J033250.2-274407 & 03 32 50.24  & -27 44 7.58  & $  15.70\pm7.5$ & \nodata & 813.9(812.0) &9.23e-17 & 4.41e-17 & $<$6.42e-16 & \nodata & $ -1.00\pm0.00$ &   2.34 &   2.29 & $ 24.20 \pm   0.12$ F\\
25 & 634 & J033251.5-274746 & 03 32 51.47  & -27 47 46.07  & \nodata & $  14.40\pm6.2$ & 820.3(841.4) &$<$6.08e-17 & \nodata & 5.16e-16 & 2.22e-16 & $  1.00\pm0.00$ &   2.17 &   1.72 & $ 24.86 \pm   0.19$ F\\
26 & 639 & J033252.7-274240 & 03 32 52.70  & -27 42 40.25  & \nodata & $  21.10\pm9.3$ & 459.8(456.7) &$<$1.63e-16 & \nodata & 1.39e-15 & 6.14e-16 & $  1.00\pm0.00$ &   2.34 &   0.36 & $ 23.36 \pm   0.04$ F\\
27 & 629 & J033253.5-275104 & 03 32 53.48  & -27 51 4.72  & $  15.40\pm6.1$ & \nodata & 831.6(844.0) &8.86e-17 & 3.51e-17 & $<$5.13e-16 & \nodata & $ -1.00\pm0.00$ &   2.16 &   1.25 & $ 25.26 \pm   0.12$ F\\
28 & 628 & J033255.4-275105 & 03 32 55.43  & -27 51 5.33  & $  15.00\pm6.8$ & \nodata & 838.1(848.3) &8.56e-17 & 3.88e-17 & $<$5.81e-16 & \nodata & $ -1.00\pm0.00$ &   2.29 & \nodata & $> 26.76$ F\\
\enddata
\tablenotetext{a}{Optical cutout ID number, in order of RA}
\tablenotetext{b}{Unique Detection ID}
\tablenotetext{c}{IAU Registered Name, based on original (not offset) X--ray coordinates}
\tablenotetext{d}{Right Ascension, offset from {\it Chandra} by $-1.2\arcsec$}
\tablenotetext{e}{Declination, offset from {\it Chandra} by $0.8\arcsec$}
\tablenotetext{f}{Net Counts in soft (0.5 - 2 keV) band}
\tablenotetext{g}{Net Counts in hard (2 - 10 keV) band}
\tablenotetext{h}{Effective exposure time in the soft(hard) band, in kiloseconds}
\tablenotetext{i}{Flux in soft (0.5 - 2 keV) band, c.g.s. units}
\tablenotetext{j}{Error on soft flux}
\tablenotetext{k}{Flux in hard (2 - 10 keV) band, c.g.s. units}
\tablenotetext{l}{Error on hard flux}
\tablenotetext{m}{Hardness Ratio, defined as (H - S)/(H + S) where H and S are the net counts in the hard and soft bands respectively}
\tablenotetext{n}{Error on the X-ray source position as calculated in the text, in arcseconds}
\tablenotetext{o}{Separation of the candidate optical counterpart, in arcseconds}
\tablenotetext{p}{Vega $R$ magnitude for the optical counterpart in either the FORS (F) or WFI (W) filter}
\end{deluxetable}

\begin{deluxetable}{r@{}r@{~~}r@{}r@{}r@{~~~}r@{~}r@{}r@{}r@{}r@{}r@{~~}r@{~~~}r@{}r@{~}r@{~~~~}r}
\rotate
\tabletypesize{\tiny}
\tablewidth{0pt}
\tablecaption{Wavdetect Only \label{wav}}
\tablehead{
\colhead{ID\tablenotemark{a}} & \colhead{XID\tablenotemark{b}} & \colhead{CXO CDFS\tablenotemark{c}} & \colhead{RA (J2000)\tablenotemark{d}} & \colhead{Dec (J2000)\tablenotemark{e}} &
\colhead{Soft Cts.\tablenotemark{f}} & \colhead{Hard Cts.\tablenotemark{g}} & \colhead{Exp Time\tablenotemark{h}} & \colhead{Soft Flux\tablenotemark{i}} & \colhead{Error\tablenotemark{j}} & \colhead{Hard Flux\tablenotemark{k}} & \colhead{Error\tablenotemark{l}} &
\colhead{HR\tablenotemark{m}} & \colhead{Pos. Err.\tablenotemark{n}} & \colhead{Sep.\tablenotemark{o}} & \colhead{$R$\tablenotemark{p}} }
\startdata
1 & 645 & J033150.0-274941 & 03 31 49.95  & -27 49 41.74  & $  66.50\pm13$ & \nodata & 620.1(621.2) &4.62e-16 & 9.04e-17 & $<$1.00e-15 & \nodata & $ -1.00\pm0.00$ &   1.86 &   1.83 & $ 21.00 \pm   0.02$ W\\
2 & 643 & J033156.4-275257 & 03 31 56.43  & -27 52 57.00  & $  33.90\pm10$ & $  28.90\pm12.5$ & 821.3(824.4) &1.97e-16 & 5.82e-17 & 1.06e-15 & 4.57e-16 & $ -0.08\pm0.26$ &   2.05 & \nodata & $>26.10$ W\\
3 & 124 & J033202.6-274525 & 03 32 2.65  & -27 45 25.20  & $  14.80\pm6.8$ & \nodata & 816.4(827.9) &8.67e-17 & 3.98e-17 & $<$6.08e-16 & \nodata & $ -1.00\pm0.00$ &   2.30 &   0.49 & $ 25.49 \pm   0.27$ F\\&&&&&&&&&&&&&&   1.32 & $ 25.29 \pm   0.26$ F\\
&&&&&&&&&&&&&&   2.20 & $ 24.94 \pm   0.23$ F\\
4 & 642 & J033215.3-274159 & 03 32 15.35  & -27 41 59.46  & $  15.40\pm7.5$ & $  25.60\pm10$ & 838.8(841.7) &8.78e-17 & 4.28e-17 & 9.17e-16 & 3.58e-16 & $  0.25\pm0.29$ &   2.40 &   1.07 & $ 24.54 \pm   0.25$ F\\
5 & 649 & J033224.9-273851 & 03 32 24.85  & -27 38 51.54  & $  21.80\pm10.3$ & \nodata & 391.7(386.2) &2.15e-16 & 1.01e-16 & $<$1.52e-15 & \nodata & $ -1.00\pm0.00$ &   2.57 & \nodata & $> 25.72$ F\\
6 & 651 & J033228.6-275809 & 03 32 28.56  & -27 58 9.95  & $  44.60\pm10.9$ & \nodata & 361.3(353.8) &4.16e-16 & 1.02e-16 & $<$1.37e-15 & \nodata & $ -1.00\pm0.00$ &   2.00 &   1.29 & $ 18.97 \pm   0.01$ W\\
7 & 641 & J033239.1-275917 & 03 32 39.15  & -27 59 17.81  & $  30.50\pm11.2$ & $  39.00\pm14.4$ & 250.6(243.5) &4.10e-16 & 1.51e-16 & 3.40e-15 & 1.26e-15 & $  0.14\pm0.26$ &   2.37 & \nodata & $>26.10$ W\\
8 & 646 & J033245.2-274724 & 03 32 45.21  & -27 47 24.90  & $  17.10\pm6.2$ & \nodata & 893.5(918.7) &9.15e-17 & 3.32e-17 & $<$4.48e-16 & \nodata & $ -1.00\pm0.00$ &   1.98 &   0.30 & $ 21.01 \pm   0.01$ F\\
9 & 644 & J033246.0-275746 & 03 32 45.96  & -27 57 46.76  & $  32.80\pm11.4$ & \nodata & 439.6(431.2) &3.36e-16 & 1.17e-16 & $<$1.56e-15 & \nodata & $ -1.00\pm0.00$ &   2.26 &   1.17 & $ 16.74 \pm   0.00$ W\\
10 & 648 & J033246.6-275716 & 03 32 46.58  & -27 57 16.06  & $  46.40\pm12.7$ & \nodata & 687.6(676.6) &3.23e-16 & 8.83e-17 & $<$1.10e-15 & \nodata & $ -1.00\pm0.00$ &   2.06 & \nodata & $>26.10$ W\\
11 & 652 & J033249.4-274301 & 03 32 49.35  & -27 43 1.31  & $  20.80\pm8.6$ & \nodata & 806.3(793.3) &1.23e-16 & 5.10e-17 & $<$7.37e-16 & \nodata & $ -1.00\pm0.00$ &   2.25 &   1.81 & $ 20.64 \pm   0.01$ F\\
12 & 647 & J033301.9-275009 & 03 33 1.95  & -27 50 9.17  & $  26.80\pm8.6$ & \nodata & 750.8(755.0) &1.71e-16 & 5.48e-17 & $<$7.32e-16 & \nodata & $ -1.00\pm0.00$ &   2.08 &   0.94 & $ 18.51 \pm   0.01$ W\\
13 & 653 & J033303.8-274411 & 03 33 3.78  & -27 44 11.18  & \nodata & $  25.90\pm10.4$ & 282.7(281.1) &$<$1.72e-16 & \nodata & 1.81e-15 & 7.25e-16 & $  1.00\pm0.00$ &   2.32 &   1.12 & $ 25.04 \pm   0.25$ F\\&&&&&&&&&&&&&&   1.82 & $ 26.20 \pm   0.39$ F\\
14 & 650 & J033307.4-274433 & 03 33 7.38  & -27 44 33.22  & $  27.60\pm9.5$ & \nodata & 259.9(257.0) &3.30e-16 & 1.14e-16 & $<$1.55e-15 & \nodata & $ -1.00\pm0.00$ &   2.23 &   0.40 & $ 17.40 \pm   0.00$ F\\
\enddata
\tablenotetext{a}{Optical cutout ID number, in order of RA}
\tablenotetext{b}{Unique Detection ID}
\tablenotetext{c}{IAU Registered Name, based on original (not offset) X--ray coordinates}
\tablenotetext{d}{Right Ascension, offset from {\it Chandra} by $-1.2\arcsec$}
\tablenotetext{e}{Declination, offset from {\it Chandra} by $0.8\arcsec$}
\tablenotetext{f}{Net Counts in soft (0.5 - 2 keV) band}
\tablenotetext{g}{Net Counts in hard (2 - 10 keV) band}
\tablenotetext{h}{Effective exposure time in the soft(hard) band, in kiloseconds}
\tablenotetext{i}{Flux in soft (0.5 - 2 keV) band, c.g.s. units}
\tablenotetext{j}{Error on soft flux}
\tablenotetext{k}{Flux in hard (2 - 10 keV) band, c.g.s. units}
\tablenotetext{l}{Error on hard flux}
\tablenotetext{m}{Hardness Ratio, defined as (H - S)/(H + S) where H and S are the net counts in the hard and soft bands respectively}
\tablenotetext{n}{Error on the X-ray source position as calculated in the text, in arcseconds}
\tablenotetext{o}{Separation of the candidate optical counterpart, in arcseconds}
\tablenotetext{p}{Vega $R$ magnitude for the optical counterpart in either the FORS (F) or WFI (W) filter}
\end{deluxetable}

\begin{deluxetable}{rrrrrrrr}
\rotate
\tabletypesize{\tiny}
\tablewidth{0pt}
\tablecaption{Extended Sources \label{extended}}
\tablehead{
\colhead{XID} & \colhead{RA (J2000)} & \colhead{Dec (J2000)} & 
\colhead{Soft Cts} & \colhead{Soft Flux} & \colhead{S/N$_{\textrm soft}$} 
& \colhead{FWHM($\arcsec$)} & \colhead{Off-axis Angle($\arcmin$)}}
\startdata
   37 &     3 32 32.21 &    -27 41 56.22&      89.8 & 5.03e-16 & 8.0 &       5.6 &      6.77 \\
  116 &     3 32 30.07 & -27 44 5.35 &      93.0 & 5.29e-16 & 8.8 &       3.9 &      4.58 \\
  132 &     3 32 44.09 & -27 54 56.12  &      40.9 & 2.19e-16 & 4.8 &       6.9 &      7.17 \\
  138 &     3 32 50.11 & -27 41 35.30  &      51.8 & 9.13e-16 & 5.9 &       7.3 &      8.54 \\
  147 &     3 32 46.43 & -27 46 32.74  &      25.9 & 1.49e-16 & 4.0 &       4.1 &      4.50 \\
  240 &     3 32 59.20 & -27 51 40.43  &      43.8 & 2.46e-16 & 4.9 &       7.4 &      7.43 \\
  249 &     3 32 19.49 & -27 54 6.55   &      27.4 & 1.46e-16 & 3.7 &       8.2 &      5.80 \\
  507 &     3 33 0.12  & -27 49 25.50   &      23.3 & 1.43e-16 & 3.0 &       5.7 &      7.04 \\
 511 &     3 32 36.63 & -27 46 31.30  &      22.6 & 1.27e-16 & 3.5 &       5.8 &      2.79 \\
  514 &     3 32 33.56 & -27 43 12.40  &      27.1 & 1.57e-16 & 4.1 &       5.0 &      5.56 \\
  522 &     3 32 21.50 & -27 55 50.99  &      68.2 & 3.78e-16 & 6.6 &       6.1 &      7.36 \\
 527 &     3 32 18.59 & -27 54 14.40  &      36.6 & 1.97e-16 & 4.4 &       6.6 &      6.00 \\
  529 &     3 32 16.32 & -27 55 25.97  &      23.4 & 1.32e-16 & 3.0 &       9.0 &      7.29 \\
 544 &     3 31 54.64 & -27 51 4.75   &      34.7 & 1.90e-16 & 3.9 &       6.5 &      7.86 \\
 560 &     3 32 6.27  & -27 45 38.02   &      23.2 & 1.26e-16 & 3.6 &       5.5 &      5.77 \\
 566 &     3 32 18.11 & -27 47 19.50  &      30.9 & 2.33e-16 & 4.5 &       3.4 &      2.65 \\
 581 &     3 32 7.47  & -27 49 43.68   &      17.6 & 9.51e-17 & 3.0 &       3.8 &      4.77 \\
 594 &     3 32 9.83  & -27 42 49.68   &      237.0 & 1.36e-15 & 12.0 &       8.1 &      7.14 \\
 645 &     3 32 49.95 & -27 49 41.74  &     262.1 &  1.75e-15 & 9.0 &   \nodata &      8.58 \\  
\enddata
\end{deluxetable}
